Sensitivity Function Trade-offs for Networks with a String Topology

We present two sensitivity function trade-offs that apply to a class of networks with a string topology. In particular we show that a lower bound on the H-infinity norm and a Bode sensitivity relation hold for an entire family of sensitivity functions associated with growing the network. The trade-offs we identify are a direct consequence of growing the network, and can be used to explain why poorly regulated low frequency behaviours emerge in long vehicle platoons even when using dynamic feedback.

==> Figures/Bode1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0,
xmax=10,
xlabel={\footnotesize$\omega$ (rad/s)},
xmajorgrids,
ymin=-2,
ymax=0.5,
ylabel={\footnotesize$\ln\left|S_N\left(j\omega\right)\right|$},
ticklabel style={font=\footnotesize{}},
ymajorgrids
]

\addplot[area legend,solid,fill=white!80!black,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1.96	0.000774753757364638\\
1.97	0.0039534089577918\\
1.98	0.00709428556089739\\
1.99	0.0101978740460449\\
2	0.0132646567628124\\
2.01	0.0162951081034672\\
2.02	0.0192896946709113\\
2.03	0.0222488754422403\\
2.04	0.0251731019280565\\
2.05	0.0280628183276557\\
2.06	0.0309184616802285\\
2.07	0.0337404620121862\\
2.08	0.0365292424807353\\
2.09	0.0392852195138152\\
2.1	0.0420088029465027\\
2.11	0.0447003961539982\\
2.12	0.0473603961812854\\
2.13	0.0499891938695757\\
2.14	0.0525871739796189\\
2.15	0.0551547153119867\\
2.16	0.0576921908244043\\
2.17	0.0601999677462295\\
2.18	0.0626784076901503\\
2.19	0.0651278667611908\\
2.2	0.0675486956630975\\
2.21	0.0699412398021839\\
2.22	0.0723058393887056\\
2.23	0.0746428295358345\\
2.24	0.0769525403563027\\
2.25	0.0792352970567803\\
2.26	0.0814914200300495\\
2.27	0.0837212249450421\\
2.28	0.0859250228347906\\
2.29	0.0881031201823592\\
2.3	0.0902558190048068\\
2.31	0.092383416935236\\
2.32	0.0944862073029789\\
2.33	0.0965644792119773\\
2.34	0.0986185176173957\\
2.35	0.100648603400523\\
2.36	0.102655013442005\\
2.37	0.104638020693455\\
2.38	0.106597894247484\\
2.39	0.108534899406188\\
2.4	0.110449297748144\\
2.41	0.112341347193945\\
2.42	0.11421130207031\\
2.43	0.116059413172818\\
2.44	0.11788592782729\\
2.45	0.11969108994986\\
2.46	0.121475140105764\\
2.47	0.123238315566886\\
2.48	0.124980850368086\\
2.49	0.126702975362351\\
2.5	0.128404918274782\\
2.51	0.130086903755461\\
2.52	0.131749153431228\\
2.53	0.133391885956371\\
2.54	0.135015317062295\\
2.55	0.136619659606154\\
2.56	0.138205123618503\\
2.57	0.139771916349979\\
2.58	0.141320242317035\\
2.59	0.142850303346757\\
2.6	0.144362298620777\\
2.61	0.145856424718314\\
2.62	0.147332875658353\\
2.63	0.148791842940992\\
2.64	0.150233515587973\\
2.65	0.151658080182411\\
2.66	0.153065720907754\\
2.67	0.154456619585973\\
2.68	0.155830955715017\\
2.69	0.157188906505542\\
2.7	0.158530646916931\\
2.71	0.159856349692621\\
2.72	0.161166185394759\\
2.73	0.162460322438192\\
2.74	0.163738927123815\\
2.75	0.165002163671291\\
2.76	0.166250194251149\\
2.77	0.167483179016282\\
2.78	0.16870127613286\\
2.79	0.169904641810659\\
2.8	0.171093430332837\\
2.81	0.172267794085152\\
2.82	0.173427883584645\\
2.83	0.174573847507795\\
2.84	0.175705832718161\\
2.85	0.17682398429352\\
2.86	0.17792844555251\\
2.87	0.179019358080795\\
2.88	0.180096861756754\\
2.89	0.18116109477671\\
2.9	0.182212193679713\\
2.91	0.183250293371868\\
2.92	0.184275527150244\\
2.93	0.185288026726354\\
2.94	0.186287922249217\\
2.95	0.18727534232802\\
2.96	0.188250414054379\\
2.97	0.189213263024213\\
2.98	0.190164013359236\\
2.99	0.191102787728076\\
3	0.192029707367027\\
3.01	0.19294489210045\\
3.02	0.193848460360812\\
3.03	0.194740529208392\\
3.04	0.195621214350645\\
3.05	0.196490630161237\\
3.06	0.197348889698761\\
3.07	0.19819610472513\\
3.08	0.199032385723664\\
3.09	0.199857841916875\\
3.1	0.200672581283946\\
3.11	0.20147671057793\\
3.12	0.202270335342651\\
3.13	0.203053559929332\\
3.14	0.203826487512947\\
3.15	0.204589220108298\\
3.16	0.205341858585833\\
3.17	0.206084502687206\\
3.18	0.206817251040574\\
3.19	0.207540201175659\\
3.2	0.208253449538547\\
3.21	0.208957091506263\\
3.22	0.209651221401106\\
3.23	0.210335932504746\\
3.24	0.211011317072105\\
3.25	0.211677466345011\\
3.26	0.212334470565631\\
3.27	0.212982418989699\\
3.28	0.213621399899522\\
3.29	0.214251500616791\\
3.3	0.214872807515185\\
3.31	0.215485406032776\\
3.32	0.21608938068424\\
3.33	0.21668481507288\\
3.34	0.217271791902455\\
3.35	0.217850392988833\\
3.36	0.218420699271454\\
3.37	0.218982790824626\\
3.38	0.219536746868636\\
3.39	0.220082645780699\\
3.4	0.22062056510573\\
3.41	0.221150581566964\\
3.42	0.221672771076398\\
3.43	0.222187208745087\\
3.44	0.222693968893277\\
3.45	0.223193125060387\\
3.46	0.223684750014837\\
3.47	0.224168915763735\\
3.48	0.224645693562409\\
3.49	0.225115153923803\\
3.5	0.225577366627733\\
3.51	0.226032400729998\\
3.52	0.226480324571363\\
3.53	0.226921205786407\\
3.54	0.227355111312234\\
3.55	0.227782107397066\\
3.56	0.228202259608702\\
3.57	0.228615632842852\\
3.58	0.229022291331357\\
3.59	0.22942229865028\\
3.6	0.229815717727882\\
3.61	0.230202610852488\\
3.62	0.230583039680228\\
3.63	0.230957065242675\\
3.64	0.231324747954369\\
3.65	0.231686147620235\\
3.66	0.23204132344289\\
3.67	0.232390334029851\\
3.68	0.232733237400636\\
3.69	0.233070090993765\\
3.7	0.233400951673664\\
3.71	0.233725875737465\\
3.72	0.234044918921717\\
3.73	0.234358136408998\\
3.74	0.234665582834433\\
3.75	0.234967312292123\\
3.76	0.235263378341486\\
3.77	0.235553834013503\\
3.78	0.235838731816882\\
3.79	0.236118123744134\\
3.8	0.236392061277565\\
3.81	0.236660595395188\\
3.82	0.236923776576547\\
3.83	0.237181654808467\\
3.84	0.237434279590721\\
3.85	0.237681699941621\\
3.86	0.237923964403532\\
3.87	0.238161121048313\\
3.88	0.238393217482677\\
3.89	0.238620300853487\\
3.9	0.238842417852972\\
3.91	0.239059614723883\\
3.92	0.239271937264564\\
3.93	0.239479430833971\\
3.94	0.239682140356613\\
3.95	0.239880110327428\\
3.96	0.240073384816599\\
3.97	0.240262007474301\\
3.98	0.240446021535385\\
3.99	0.240625469824002\\
4	0.240800394758163\\
4.01	0.240970838354243\\
4.02	0.241136842231421\\
4.03	0.241298447616062\\
4.04	0.241455695346044\\
4.05	0.241608625875029\\
4.06	0.241757279276671\\
4.07	0.241901695248781\\
4.08	0.242041913117423\\
4.09	0.242177971840971\\
4.1	0.242309910014105\\
4.11	0.242437765871755\\
4.12	0.242561577293001\\
4.13	0.242681381804913\\
4.14	0.242797216586352\\
4.15	0.242909118471712\\
4.16	0.243017123954622\\
4.17	0.2431212691916\\
4.18	0.243221590005652\\
4.19	0.243318121889838\\
4.2	0.243410900010781\\
4.21	0.24349995921214\\
4.22	0.243585334018037\\
4.23	0.243667058636435\\
4.24	0.243745166962483\\
4.25	0.243819692581811\\
4.26	0.243890668773789\\
4.27	0.243958128514743\\
4.28	0.244022104481128\\
4.29	0.244082629052669\\
4.3	0.244139734315456\\
4.31	0.244193452065004\\
4.32	0.244243813809272\\
4.33	0.244290850771653\\
4.34	0.244334593893913\\
4.35	0.244375073839109\\
4.36	0.24441232099446\\
4.37	0.244446365474189\\
4.38	0.244477237122328\\
4.39	0.244504965515491\\
4.4	0.244529579965606\\
4.41	0.244551109522628\\
4.42	0.244569582977201\\
4.43	0.244585028863304\\
4.44	0.244597475460855\\
4.45	0.244606950798289\\
4.46	0.244613482655103\\
4.47	0.244617098564365\\
4.48	0.244617825815207\\
4.49	0.244615691455275\\
4.5	0.244610722293155\\
4.51	0.244602944900767\\
4.52	0.244592385615738\\
4.53	0.244579070543742\\
4.54	0.244563025560805\\
4.55	0.244544276315601\\
4.56	0.244522848231702\\
4.57	0.244498766509812\\
4.58	0.244472056129975\\
4.59	0.244442741853751\\
4.6	0.244410848226373\\
4.61	0.244376399578876\\
4.62	0.2443394200302\\
4.63	0.244299933489271\\
4.64	0.244257963657056\\
4.65	0.244213534028595\\
4.66	0.244166667895013\\
4.67	0.244117388345502\\
4.68	0.244065718269283\\
4.69	0.24401168035755\\
4.7	0.243955297105384\\
4.71	0.243896590813653\\
4.72	0.243835583590884\\
4.73	0.243772297355114\\
4.74	0.243706753835728\\
4.75	0.243638974575265\\
4.76	0.243568980931212\\
4.77	0.243496794077773\\
4.78	0.243422435007619\\
4.79	0.243345924533623\\
4.8	0.243267283290565\\
4.81	0.24318653173683\\
4.82	0.24310369015608\\
4.83	0.243018778658907\\
4.84	0.24293181718447\\
4.85	0.242842825502116\\
4.86	0.242751823212976\\
4.87	0.24265882975155\\
4.88	0.242563864387271\\
4.89	0.242466946226054\\
4.9	0.242368094211826\\
4.91	0.242267327128038\\
4.92	0.242164663599167\\
4.93	0.242060122092192\\
4.94	0.24195372091806\\
4.95	0.241845478233137\\
4.96	0.241735412040638\\
4.97	0.241623540192049\\
4.98	0.241509880388521\\
4.99	0.241394450182266\\
5	0.241277266977923\\
5.01	0.241158348033916\\
5.02	0.241037710463799\\
5.03	0.240915371237581\\
5.04	0.240791347183043\\
5.05	0.240665654987034\\
5.06	0.240538311196762\\
5.07	0.24040933222106\\
5.08	0.24027873433165\\
5.09	0.240146533664385\\
5.1	0.240012746220484\\
5.11	0.239877387867749\\
5.12	0.239740474341771\\
5.13	0.239602021247126\\
5.14	0.239462044058551\\
5.15	0.23932055812212\\
5.16	0.239177578656393\\
5.17	0.239033120753565\\
5.18	0.238887199380595\\
5.19	0.23873982938033\\
5.2	0.23859102547261\\
5.21	0.238440802255369\\
5.22	0.238289174205718\\
5.23	0.23813615568102\\
5.24	0.237981760919956\\
5.25	0.237826004043576\\
5.26	0.237668899056338\\
5.27	0.237510459847145\\
5.28	0.237350700190362\\
5.29	0.237189633746824\\
5.3	0.23702727406484\\
5.31	0.236863634581182\\
5.32	0.23669872862206\\
5.33	0.236532569404098\\
5.34	0.236365170035287\\
5.35	0.236196543515942\\
5.36	0.236026702739636\\
5.37	0.235855660494136\\
5.38	0.235683429462319\\
5.39	0.235510022223091\\
5.4	0.235335451252284\\
5.41	0.235159728923554\\
5.42	0.234982867509263\\
5.43	0.23480487918136\\
5.44	0.234625776012241\\
5.45	0.234445569975617\\
5.46	0.234264272947357\\
5.47	0.234081896706332\\
5.48	0.233898452935253\\
5.49	0.233713953221488\\
5.5	0.233528409057887\\
5.51	0.233341831843588\\
5.52	0.233154232884818\\
5.53	0.232965623395685\\
5.54	0.232776014498967\\
5.55	0.232585417226889\\
5.56	0.232393842521891\\
5.57	0.232201301237393\\
5.58	0.23200780413855\\
5.59	0.231813361903\\
5.6	0.231617985121604\\
5.61	0.231421684299181\\
5.62	0.231224469855234\\
5.63	0.231026352124668\\
5.64	0.230827341358507\\
5.65	0.230627447724594\\
5.66	0.230426681308295\\
5.67	0.230225052113187\\
5.68	0.230022570061747\\
5.69	0.229819244996031\\
5.7	0.229615086678343\\
5.71	0.229410104791907\\
5.72	0.229204308941521\\
5.73	0.228997708654214\\
5.74	0.228790313379894\\
5.75	0.228582132491988\\
5.76	0.228373175288077\\
5.77	0.228163450990525\\
5.78	0.227952968747105\\
5.79	0.227741737631614\\
5.8	0.227529766644484\\
5.81	0.227317064713391\\
5.82	0.227103640693854\\
5.83	0.226889503369828\\
5.84	0.226674661454297\\
5.85	0.226459123589852\\
5.86	0.226242898349275\\
5.87	0.22602599423611\\
5.88	0.225808419685228\\
5.89	0.225590183063393\\
5.9	0.225371292669818\\
5.91	0.225151756736715\\
5.92	0.224931583429845\\
5.93	0.224710780849058\\
5.94	0.224489357028832\\
5.95	0.224267319938801\\
5.96	0.224044677484287\\
5.97	0.223821437506818\\
5.98	0.223597607784649\\
5.99	0.223373196033274\\
6	0.223148209905932\\
6.01	0.222922656994114\\
6.02	0.222696544828058\\
6.03	0.222469880877249\\
6.04	0.222242672550904\\
6.05	0.222014927198459\\
6.06	0.221786652110052\\
6.07	0.221557854516999\\
6.08	0.221328541592265\\
6.09	0.221098720450933\\
6.1	0.220868398150673\\
6.11	0.220637581692192\\
6.12	0.220406278019701\\
6.13	0.22017449402136\\
6.14	0.219942236529726\\
6.15	0.2197095123222\\
6.16	0.219476328121467\\
6.17	0.219242690595927\\
6.18	0.219008606360132\\
6.19	0.218774081975215\\
6.2	0.21853912394931\\
6.21	0.218303738737975\\
6.22	0.218067932744613\\
6.23	0.217831712320876\\
6.24	0.217595083767087\\
6.25	0.217358053332637\\
6.26	0.217120627216389\\
6.27	0.216882811567081\\
6.28	0.21664461248372\\
6.29	0.216406036015971\\
6.3	0.216167088164552\\
6.31	0.215927774881612\\
6.32	0.215688102071121\\
6.33	0.215448075589241\\
6.34	0.215207701244707\\
6.35	0.214966984799199\\
6.36	0.214725931967706\\
6.37	0.214484548418899\\
6.38	0.214242839775488\\
6.39	0.214000811614583\\
6.4	0.213758469468053\\
6.41	0.213515818822877\\
6.42	0.213272865121494\\
6.43	0.213029613762152\\
6.44	0.212786070099253\\
6.45	0.212542239443692\\
6.46	0.212298127063196\\
6.47	0.212053738182664\\
6.48	0.211809077984492\\
6.49	0.211564151608912\\
6.5	0.211318964154311\\
6.51	0.211073520677563\\
6.52	0.210827826194343\\
6.53	0.210581885679453\\
6.54	0.210335704067134\\
6.55	0.210089286251381\\
6.56	0.209842637086255\\
6.57	0.209595761386189\\
6.58	0.209348663926297\\
6.59	0.209101349442674\\
6.6	0.208853822632697\\
6.61	0.208606088155328\\
6.62	0.208358150631403\\
6.63	0.20811001464393\\
6.64	0.207861684738378\\
6.65	0.207613165422964\\
6.66	0.207364461168942\\
6.67	0.207115576410886\\
6.68	0.206866515546968\\
6.69	0.206617282939242\\
6.7	0.206367882913917\\
6.71	0.20611831976163\\
6.72	0.205868597737725\\
6.73	0.205618721062514\\
6.74	0.205368693921553\\
6.75	0.205118520465899\\
6.76	0.204868204812381\\
6.77	0.204617751043856\\
6.78	0.20436716320947\\
6.79	0.204116445324915\\
6.8	0.203865601372682\\
6.81	0.203614635302316\\
6.82	0.203363551030664\\
6.83	0.203112352442128\\
6.84	0.202861043388905\\
6.85	0.202609627691236\\
6.86	0.202358109137649\\
6.87	0.202106491485198\\
6.88	0.201854778459699\\
6.89	0.201602973755972\\
6.9	0.201351081038074\\
6.91	0.201099103939528\\
6.92	0.20084704606356\\
6.93	0.200594910983325\\
6.94	0.200342702242132\\
6.95	0.200090423353675\\
6.96	0.199838077802252\\
6.97	0.199585669042991\\
6.98	0.199333200502064\\
6.99	0.199080675576912\\
7	0.198828097636457\\
7.01	0.19857547002132\\
7.02	0.198322796044031\\
7.03	0.198070078989243\\
7.04	0.19781732211394\\
7.05	0.197564528647649\\
7.06	0.197311701792639\\
7.07	0.197058844724132\\
7.08	0.196805960590505\\
7.09	0.196553052513491\\
7.1	0.196300123588378\\
7.11	0.196047176884208\\
7.12	0.195794215443975\\
7.13	0.195541242284819\\
7.14	0.19528826039822\\
7.15	0.195035272750191\\
7.16	0.194782282281468\\
7.17	0.194529291907698\\
7.18	0.194276304519629\\
7.19	0.194023322983294\\
7.2	0.193770350140198\\
7.21	0.193517388807501\\
7.22	0.193264441778198\\
7.23	0.1930115118213\\
7.24	0.192758601682015\\
7.25	0.192505714081924\\
7.26	0.192252851719157\\
7.27	0.192000017268571\\
7.28	0.191747213381917\\
7.29	0.191494442688021\\
7.3	0.191241707792946\\
7.31	0.190989011280169\\
7.32	0.190736355710744\\
7.33	0.190483743623472\\
7.34	0.190231177535065\\
7.35	0.189978659940311\\
7.36	0.189726193312237\\
7.37	0.189473780102272\\
7.38	0.189221422740403\\
7.39	0.188969123635342\\
7.4	0.188716885174678\\
7.41	0.188464709725035\\
7.42	0.188212599632229\\
7.43	0.187960557221422\\
7.44	0.187708584797276\\
7.45	0.187456684644104\\
7.46	0.18720485902602\\
7.47	0.186953110187093\\
7.48	0.186701440351491\\
7.49	0.186449851723631\\
7.5	0.186198346488324\\
7.51	0.185946926810922\\
7.52	0.185695594837462\\
7.53	0.185444352694807\\
7.54	0.18519320249079\\
7.55	0.184942146314355\\
7.56	0.184691186235696\\
7.57	0.184440324306396\\
7.58	0.184189562559564\\
7.59	0.183938903009974\\
7.6	0.183688347654197\\
7.61	0.18343789847074\\
7.62	0.183187557420178\\
7.63	0.182937326445282\\
7.64	0.182687207471158\\
7.65	0.182437202405375\\
7.66	0.182187313138091\\
7.67	0.181937541542187\\
7.68	0.181687889473391\\
7.69	0.181438358770407\\
7.7	0.181188951255037\\
7.71	0.180939668732313\\
7.72	0.180690512990614\\
7.73	0.18044148580179\\
7.74	0.18019258892129\\
7.75	0.179943824088274\\
7.76	0.179695193025741\\
7.77	0.179446697440644\\
7.78	0.17919833902401\\
7.79	0.178950119451056\\
7.8	0.178702040381311\\
7.81	0.178454103458722\\
7.82	0.178206310311778\\
7.83	0.177958662553622\\
7.84	0.17771116178216\\
7.85	0.177463809580179\\
7.86	0.177216607515453\\
7.87	0.176969557140861\\
7.88	0.176722659994489\\
7.89	0.176475917599744\\
7.9	0.176229331465461\\
7.91	0.175982903086011\\
7.92	0.175736633941407\\
7.93	0.175490525497411\\
7.94	0.175244579205637\\
7.95	0.174998796503656\\
7.96	0.174753178815103\\
7.97	0.174507727549775\\
7.98	0.174262444103735\\
7.99	0.174017329859414\\
8	0.173772386185712\\
8.01	0.173527614438096\\
8.02	0.173283015958698\\
8.03	0.173038592076419\\
8.04	0.17279434410702\\
8.05	0.172550273353223\\
8.06	0.172306381104806\\
8.07	0.172062668638697\\
8.08	0.171819137219074\\
8.09	0.171575788097453\\
8.1	0.171332622512782\\
8.11	0.17108964169154\\
8.12	0.170846846847821\\
8.13	0.170604239183432\\
8.14	0.170361819887979\\
8.15	0.170119590138959\\
8.16	0.16987755110185\\
8.17	0.169635703930198\\
8.18	0.169394049765708\\
8.19	0.169152589738329\\
8.2	0.168911324966339\\
8.21	0.168670256556437\\
8.22	0.168429385603824\\
8.23	0.168188713192289\\
8.24	0.167948240394293\\
8.25	0.167707968271055\\
8.26	0.167467897872631\\
8.27	0.167228030238001\\
8.28	0.166988366395148\\
8.29	0.16674890736114\\
8.3	0.166509654142211\\
8.31	0.166270607733841\\
8.32	0.166031769120835\\
8.33	0.165793139277404\\
8.34	0.16555471916724\\
8.35	0.165316509743599\\
8.36	0.165078511949371\\
8.37	0.164840726717164\\
8.38	0.164603154969377\\
8.39	0.164365797618273\\
8.4	0.164128655566061\\
8.41	0.163891729704962\\
8.42	0.163655020917292\\
8.43	0.163418530075526\\
8.44	0.16318225804238\\
8.45	0.162946205670877\\
8.46	0.162710373804421\\
8.47	0.162474763276871\\
8.48	0.162239374912607\\
8.49	0.162004209526603\\
8.5	0.161769267924498\\
8.51	0.161534550902664\\
8.52	0.161300059248274\\
8.53	0.161065793739372\\
8.54	0.16083175514494\\
8.55	0.160597944224965\\
8.56	0.160364361730509\\
8.57	0.16013100840377\\
8.58	0.159897884978152\\
8.59	0.159664992178331\\
8.6	0.159432330720317\\
8.61	0.15919990131152\\
8.62	0.158967704650816\\
8.63	0.158735741428605\\
8.64	0.158504012326883\\
8.65	0.158272518019297\\
8.66	0.15804125917121\\
8.67	0.157810236439763\\
8.68	0.157579450473937\\
8.69	0.157348901914615\\
8.7	0.157118591394637\\
8.71	0.156888519538867\\
8.72	0.156658686964249\\
8.73	0.156429094279867\\
8.74	0.156199742087004\\
8.75	0.155970630979199\\
8.76	0.155741761542308\\
8.77	0.155513134354559\\
8.78	0.155284749986611\\
8.79	0.155056609001608\\
8.8	0.154828711955238\\
8.81	0.15460105939579\\
8.82	0.154373651864206\\
8.83	0.154146489894138\\
8.84	0.153919574012004\\
8.85	0.153692904737039\\
8.86	0.153466482581355\\
8.87	0.153240308049986\\
8.88	0.153014381640952\\
8.89	0.152788703845301\\
8.9	0.152563275147169\\
8.91	0.15233809602383\\
8.92	0.152113166945746\\
8.93	0.151888488376623\\
8.94	0.151664060773455\\
8.95	0.151439884586583\\
8.96	0.151215960259736\\
8.97	0.150992288230092\\
8.98	0.150768868928317\\
8.99	0.150545702778621\\
9	0.150322790198804\\
9.01	0.150100131600307\\
9.02	0.149877727388258\\
9.03	0.14965557796152\\
9.04	0.149433683712739\\
9.05	0.149212045028394\\
9.06	0.148990662288838\\
9.07	0.148769535868352\\
9.08	0.148548666135182\\
9.09	0.148328053451595\\
9.1	0.148107698173917\\
9.11	0.147887600652581\\
9.12	0.147667761232175\\
9.13	0.14744818025148\\
9.14	0.147228858043519\\
9.15	0.147009794935602\\
9.16	0.146790991249365\\
9.17	0.146572447300818\\
9.18	0.146354163400385\\
9.19	0.146136139852949\\
9.2	0.145918376957893\\
9.21	0.145700875009143\\
9.22	0.145483634295209\\
9.23	0.145266655099229\\
9.24	0.145049937699008\\
9.25	0.144833482367058\\
9.26	0.144617289370641\\
9.27	0.144401358971811\\
9.28	0.14418569142745\\
9.29	0.143970286989311\\
9.3	0.143755145904055\\
9.31	0.143540268413293\\
9.32	0.143325654753625\\
9.33	0.143111305156677\\
9.34	0.142897219849139\\
9.35	0.142683399052805\\
9.36	0.142469842984614\\
9.37	0.142256551856679\\
9.38	0.142043525876333\\
9.39	0.141830765246162\\
9.4	0.141618270164045\\
9.41	0.141406040823184\\
9.42	0.14119407741215\\
9.43	0.14098238011491\\
9.44	0.14077094911087\\
9.45	0.140559784574907\\
9.46	0.140348886677405\\
9.47	0.14013825558429\\
9.48	0.139927891457065\\
9.49	0.139717794452846\\
9.5	0.139507964724395\\
9.51	0.139298402420156\\
9.52	0.139089107684284\\
9.53	0.138880080656686\\
9.54	0.138671321473049\\
9.55	0.138462830264875\\
9.56	0.138254607159516\\
9.57	0.138046652280202\\
9.58	0.137838965746078\\
9.59	0.137631547672236\\
9.6	0.137424398169743\\
9.61	0.13721751734568\\
9.62	0.137010905303164\\
9.63	0.136804562141391\\
9.64	0.136598487955656\\
9.65	0.136392682837393\\
9.66	0.136187146874199\\
9.67	0.13598188014987\\
9.68	0.135776882744428\\
9.69	0.135572154734152\\
9.7	0.135367696191609\\
9.71	0.135163507185681\\
9.72	0.134959587781599\\
9.73	0.134755938040967\\
9.74	0.134552558021795\\
9.75	0.134349447778528\\
9.76	0.134146607362071\\
9.77	0.133944036819823\\
9.78	0.133741736195699\\
9.79	0.133539705530164\\
9.8	0.133337944860257\\
9.81	0.133136454219623\\
9.82	0.132935233638533\\
9.83	0.132734283143919\\
9.84	0.132533602759399\\
9.85	0.132333192505301\\
9.86	0.132133052398692\\
9.87	0.131933182453408\\
9.88	0.131733582680073\\
9.89	0.131534253086131\\
9.9	0.13133519367587\\
9.91	0.131136404450449\\
9.92	0.130937885407921\\
9.93	0.130739636543263\\
9.94	0.130541657848397\\
9.95	0.130343949312216\\
9.96	0.130146510920613\\
9.97	0.129949342656499\\
9.98	0.129752444499834\\
9.99	0.129555816427648\\
10	0.129359458414065\\
10	0\\
};


\addplot[area legend,solid,fill=white!80!black,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	-9.21043973902701\\
0.02	-7.8244433837206\\
0.03	-7.01400952638848\\
0.04	-6.43933961840402\\
0.05	-5.99394396800071\\
0.06	-5.63038867382865\\
0.07	-5.3233704702111\\
0.08	-5.05778496813661\\
0.09	-4.82388892286128\\
0.1	-4.61502910605489\\
0.11	-4.42645943011493\\
0.12	-4.25467495040818\\
0.13	-4.09701336826151\\
0.14	-3.95140463781288\\
0.15	-3.81620717138012\\
0.16	-3.69009701784953\\
0.17	-3.57199069965776\\
0.18	-3.46099014128126\\
0.19	-3.35634250962565\\
0.2	-3.25741036960555\\
0.21	-3.1636491308563\\
0.22	-3.07458974780576\\
0.23	-2.9898252702991\\
0.24	-2.90900026041687\\
0.25	-2.83180237273131\\
0.26	-2.75795558838318\\
0.27	-2.68721472811887\\
0.28	-2.61936096493827\\
0.29	-2.55419812567605\\
0.3	-2.49154962087013\\
0.31	-2.43125587916842\\
0.32	-2.37317219004304\\
0.33	-2.31716687932179\\
0.34	-2.26311975783027\\
0.35	-2.21092079556011\\
0.36	-2.16046898316761\\
0.37	-2.11167134993705\\
0.38	-2.06444211310891\\
0.39	-2.01870193804045\\
0.4	-1.97437729230844\\
0.41	-1.93139987978601\\
0.42	-1.88970614308492\\
0.43	-1.84923682466959\\
0.44	-1.80993657851142\\
0.45	-1.77175362543447\\
0.46	-1.73463944635914\\
0.47	-1.69854850852556\\
0.48	-1.66343802050533\\
0.49	-1.62926771241759\\
0.5	-1.59599963827431\\
0.51	-1.56359799780797\\
0.52	-1.53202897549654\\
0.53	-1.50126059480699\\
0.54	-1.47126258593947\\
0.55	-1.44200626557594\\
0.56	-1.41346442732783\\
0.57	-1.38561124173983\\
0.58	-1.35842216484751\\
0.59	-1.33187385440756\\
0.6	-1.30594409302385\\
0.61	-1.28061171748357\\
0.62	-1.25585655369649\\
0.63	-1.23165935669891\\
0.64	-1.20800175524417\\
0.65	-1.1848662005538\\
0.66	-1.16223591884961\\
0.67	-1.14009486732714\\
0.68	-1.11842769326685\\
0.69	-1.09721969601055\\
0.7	-1.07645679155817\\
0.71	-1.05612547956494\\
0.72	-1.03621281254024\\
0.73	-1.01670636706923\\
0.74	-0.997594216895045\\
0.75	-0.978864907715065\\
0.76	-0.960507433558198\\
0.77	-0.942511214622381\\
0.78	-0.924866076462442\\
0.79	-0.907562230428269\\
0.8	-0.890590255262017\\
0.81	-0.873941079771001\\
0.82	-0.857605966500045\\
0.83	-0.841576496333474\\
0.84	-0.825844553962754\\
0.85	-0.810402314161002\\
0.86	-0.795242228810341\\
0.87	-0.780357014632404\\
0.88	-0.765739641576158\\
0.89	-0.751383321820792\\
0.9	-0.737281499354644\\
0.91	-0.723427840094065\\
0.92	-0.709816222508838\\
0.93	-0.696440728723182\\
0.94	-0.683295636063644\\
0.95	-0.670375409027218\\
0.96	-0.657674691644931\\
0.97	-0.645188300217825\\
0.98	-0.632911216403898\\
0.99	-0.620838580635992\\
1	-0.608965685851966\\
1.01	-0.597287971519739\\
1.02	-0.58580101794092\\
1.03	-0.574500540817796\\
1.04	-0.563382386069437\\
1.05	-0.552442524883559\\
1.06	-0.541677048991635\\
1.07	-0.531082166155517\\
1.08	-0.520654195854546\\
1.09	-0.510389565162796\\
1.1	-0.500284804806724\\
1.11	-0.490336545394067\\
1.12	-0.480541513805366\\
1.13	-0.470896529740009\\
1.14	-0.461398502409132\\
1.15	-0.452044427368175\\
1.16	-0.442831383482284\\
1.17	-0.433756530018125\\
1.18	-0.424817103856063\\
1.19	-0.416010416816946\\
1.2	-0.40733385309809\\
1.21	-0.39878486681333\\
1.22	-0.390360979632278\\
1.23	-0.3820597785142\\
1.24	-0.373878913532148\\
1.25	-0.365816095783239\\
1.26	-0.35786909538114\\
1.27	-0.35003573952708\\
1.28	-0.342313910655843\\
1.29	-0.33470154465342\\
1.3	-0.327196629143129\\
1.31	-0.319797201837203\\
1.32	-0.312501348950969\\
1.33	-0.305307203676906\\
1.34	-0.298212944715987\\
1.35	-0.291216794863831\\
1.36	-0.284317019649346\\
1.37	-0.27751192602361\\
1.38	-0.270799861096866\\
1.39	-0.264179210921621\\
1.4	-0.257648399319911\\
1.41	-0.251205886752895\\
1.42	-0.244850169231025\\
1.43	-0.238579777263134\\
1.44	-0.232393274842822\\
1.45	-0.226289258470651\\
1.46	-0.220266356210679\\
1.47	-0.214323226779947\\
1.48	-0.20845855866961\\
1.49	-0.202671069296436\\
1.5	-0.196959504183474\\
1.51	-0.191322636168735\\
1.52	-0.185759264640786\\
1.53	-0.180268214800197\\
1.54	-0.17484833694585\\
1.55	-0.169498505785123\\
1.56	-0.164217619767053\\
1.57	-0.159004600437572\\
1.58	-0.153858391815994\\
1.59	-0.148777959791929\\
1.6	-0.143762291541855\\
1.61	-0.138810394964618\\
1.62	-0.13392129813513\\
1.63	-0.129094048775607\\
1.64	-0.124327713743678\\
1.65	-0.119621378536755\\
1.66	-0.114974146812057\\
1.67	-0.110385139921713\\
1.68	-0.105853496462404\\
1.69	-0.10137837183901\\
1.7	-0.0969589378417483\\
1.71	-0.0925943822363362\\
1.72	-0.0882839083666935\\
1.73	-0.0840267347697494\\
1.74	-0.0798220948019208\\
1.75	-0.0756692362768453\\
1.76	-0.0715674211139816\\
1.77	-0.0675159249976934\\
1.78	-0.0635140370464465\\
1.79	-0.0595610594917757\\
1.8	-0.0556563073666804\\
1.81	-0.0517991082031259\\
1.82	-0.0479888017383377\\
1.83	-0.0442247396295914\\
1.84	-0.0405062851772059\\
1.85	-0.0368328130554689\\
1.86	-0.0332037090512242\\
1.87	-0.0296183698098627\\
1.88	-0.0260762025884767\\
1.89	-0.0225766250159334\\
1.9	-0.0191190648596436\\
1.91	-0.0157029597988047\\
1.92	-0.0123277572039031\\
1.93	-0.00899291392227771\\
1.94	-0.00569789606954167\\
1.95	-0.00244217882668008\\
0.01	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	-9.21043973902701\\
0.02	-7.8244433837206\\
0.03	-7.01400952638848\\
0.04	-6.43933961840402\\
0.05	-5.99394396800071\\
0.06	-5.63038867382865\\
0.07	-5.3233704702111\\
0.08	-5.05778496813661\\
0.09	-4.82388892286128\\
0.1	-4.61502910605489\\
0.11	-4.42645943011493\\
0.12	-4.25467495040818\\
0.13	-4.09701336826151\\
0.14	-3.95140463781288\\
0.15	-3.81620717138012\\
0.16	-3.69009701784953\\
0.17	-3.57199069965776\\
0.18	-3.46099014128126\\
0.19	-3.35634250962565\\
0.2	-3.25741036960555\\
0.21	-3.1636491308563\\
0.22	-3.07458974780576\\
0.23	-2.9898252702991\\
0.24	-2.90900026041687\\
0.25	-2.83180237273131\\
0.26	-2.75795558838318\\
0.27	-2.68721472811887\\
0.28	-2.61936096493827\\
0.29	-2.55419812567605\\
0.3	-2.49154962087013\\
0.31	-2.43125587916842\\
0.32	-2.37317219004304\\
0.33	-2.31716687932179\\
0.34	-2.26311975783027\\
0.35	-2.21092079556011\\
0.36	-2.16046898316761\\
0.37	-2.11167134993705\\
0.38	-2.06444211310891\\
0.39	-2.01870193804045\\
0.4	-1.97437729230844\\
0.41	-1.93139987978601\\
0.42	-1.88970614308492\\
0.43	-1.84923682466959\\
0.44	-1.80993657851142\\
0.45	-1.77175362543447\\
0.46	-1.73463944635914\\
0.47	-1.69854850852556\\
0.48	-1.66343802050533\\
0.49	-1.62926771241759\\
0.5	-1.59599963827431\\
0.51	-1.56359799780797\\
0.52	-1.53202897549654\\
0.53	-1.50126059480699\\
0.54	-1.47126258593947\\
0.55	-1.44200626557594\\
0.56	-1.41346442732783\\
0.57	-1.38561124173983\\
0.58	-1.35842216484751\\
0.59	-1.33187385440756\\
0.6	-1.30594409302385\\
0.61	-1.28061171748357\\
0.62	-1.25585655369649\\
0.63	-1.23165935669891\\
0.64	-1.20800175524417\\
0.65	-1.1848662005538\\
0.66	-1.16223591884961\\
0.67	-1.14009486732714\\
0.68	-1.11842769326685\\
0.69	-1.09721969601055\\
0.7	-1.07645679155817\\
0.71	-1.05612547956494\\
0.72	-1.03621281254024\\
0.73	-1.01670636706923\\
0.74	-0.997594216895045\\
0.75	-0.978864907715065\\
0.76	-0.960507433558198\\
0.77	-0.942511214622381\\
0.78	-0.924866076462442\\
0.79	-0.907562230428269\\
0.8	-0.890590255262017\\
0.81	-0.873941079771001\\
0.82	-0.857605966500045\\
0.83	-0.841576496333474\\
0.84	-0.825844553962754\\
0.85	-0.810402314161002\\
0.86	-0.795242228810341\\
0.87	-0.780357014632404\\
0.88	-0.765739641576158\\
0.89	-0.751383321820792\\
0.9	-0.737281499354644\\
0.91	-0.723427840094065\\
0.92	-0.709816222508838\\
0.93	-0.696440728723182\\
0.94	-0.683295636063644\\
0.95	-0.670375409027218\\
0.96	-0.657674691644931\\
0.97	-0.645188300217825\\
0.98	-0.632911216403898\\
0.99	-0.620838580635992\\
1	-0.608965685851966\\
1.01	-0.597287971519739\\
1.02	-0.58580101794092\\
1.03	-0.574500540817796\\
1.04	-0.563382386069437\\
1.05	-0.552442524883559\\
1.06	-0.541677048991635\\
1.07	-0.531082166155517\\
1.08	-0.520654195854546\\
1.09	-0.510389565162796\\
1.1	-0.500284804806724\\
1.11	-0.490336545394067\\
1.12	-0.480541513805366\\
1.13	-0.470896529740009\\
1.14	-0.461398502409132\\
1.15	-0.452044427368175\\
1.16	-0.442831383482284\\
1.17	-0.433756530018125\\
1.18	-0.424817103856063\\
1.19	-0.416010416816946\\
1.2	-0.40733385309809\\
1.21	-0.39878486681333\\
1.22	-0.390360979632278\\
1.23	-0.3820597785142\\
1.24	-0.373878913532148\\
1.25	-0.365816095783239\\
1.26	-0.35786909538114\\
1.27	-0.35003573952708\\
1.28	-0.342313910655843\\
1.29	-0.33470154465342\\
1.3	-0.327196629143129\\
1.31	-0.319797201837203\\
1.32	-0.312501348950969\\
1.33	-0.305307203676906\\
1.34	-0.298212944715987\\
1.35	-0.291216794863831\\
1.36	-0.284317019649346\\
1.37	-0.27751192602361\\
1.38	-0.270799861096866\\
1.39	-0.264179210921621\\
1.4	-0.257648399319911\\
1.41	-0.251205886752895\\
1.42	-0.244850169231025\\
1.43	-0.238579777263134\\
1.44	-0.232393274842822\\
1.45	-0.226289258470651\\
1.46	-0.220266356210679\\
1.47	-0.214323226779947\\
1.48	-0.20845855866961\\
1.49	-0.202671069296436\\
1.5	-0.196959504183474\\
1.51	-0.191322636168735\\
1.52	-0.185759264640786\\
1.53	-0.180268214800197\\
1.54	-0.17484833694585\\
1.55	-0.169498505785123\\
1.56	-0.164217619767053\\
1.57	-0.159004600437572\\
1.58	-0.153858391815994\\
1.59	-0.148777959791929\\
1.6	-0.143762291541855\\
1.61	-0.138810394964618\\
1.62	-0.13392129813513\\
1.63	-0.129094048775607\\
1.64	-0.124327713743678\\
1.65	-0.119621378536755\\
1.66	-0.114974146812057\\
1.67	-0.110385139921713\\
1.68	-0.105853496462404\\
1.69	-0.10137837183901\\
1.7	-0.0969589378417483\\
1.71	-0.0925943822363362\\
1.72	-0.0882839083666935\\
1.73	-0.0840267347697494\\
1.74	-0.0798220948019208\\
1.75	-0.0756692362768453\\
1.76	-0.0715674211139816\\
1.77	-0.0675159249976934\\
1.78	-0.0635140370464465\\
1.79	-0.0595610594917757\\
1.8	-0.0556563073666804\\
1.81	-0.0517991082031259\\
1.82	-0.0479888017383377\\
1.83	-0.0442247396295914\\
1.84	-0.0405062851772059\\
1.85	-0.0368328130554689\\
1.86	-0.0332037090512242\\
1.87	-0.0296183698098627\\
1.88	-0.0260762025884767\\
1.89	-0.0225766250159334\\
1.9	-0.0191190648596436\\
1.91	-0.0157029597988047\\
1.92	-0.0123277572039031\\
1.93	-0.00899291392227771\\
1.94	-0.00569789606954167\\
1.95	-0.00244217882668008\\
1.96	0.000774753757364638\\
1.97	0.0039534089577918\\
1.98	0.00709428556089739\\
1.99	0.0101978740460449\\
2	0.0132646567628124\\
2.01	0.0162951081034672\\
2.02	0.0192896946709113\\
2.03	0.0222488754422403\\
2.04	0.0251731019280565\\
2.05	0.0280628183276557\\
2.06	0.0309184616802285\\
2.07	0.0337404620121862\\
2.08	0.0365292424807353\\
2.09	0.0392852195138152\\
2.1	0.0420088029465027\\
2.11	0.0447003961539982\\
2.12	0.0473603961812854\\
2.13	0.0499891938695757\\
2.14	0.0525871739796189\\
2.15	0.0551547153119867\\
2.16	0.0576921908244043\\
2.17	0.0601999677462295\\
2.18	0.0626784076901503\\
2.19	0.0651278667611908\\
2.2	0.0675486956630975\\
2.21	0.0699412398021839\\
2.22	0.0723058393887056\\
2.23	0.0746428295358345\\
2.24	0.0769525403563027\\
2.25	0.0792352970567803\\
2.26	0.0814914200300495\\
2.27	0.0837212249450421\\
2.28	0.0859250228347906\\
2.29	0.0881031201823592\\
2.3	0.0902558190048068\\
2.31	0.092383416935236\\
2.32	0.0944862073029789\\
2.33	0.0965644792119773\\
2.34	0.0986185176173957\\
2.35	0.100648603400523\\
2.36	0.102655013442005\\
2.37	0.104638020693455\\
2.38	0.106597894247484\\
2.39	0.108534899406188\\
2.4	0.110449297748144\\
2.41	0.112341347193945\\
2.42	0.11421130207031\\
2.43	0.116059413172818\\
2.44	0.11788592782729\\
2.45	0.11969108994986\\
2.46	0.121475140105764\\
2.47	0.123238315566886\\
2.48	0.124980850368086\\
2.49	0.126702975362351\\
2.5	0.128404918274782\\
2.51	0.130086903755461\\
2.52	0.131749153431228\\
2.53	0.133391885956371\\
2.54	0.135015317062295\\
2.55	0.136619659606154\\
2.56	0.138205123618503\\
2.57	0.139771916349979\\
2.58	0.141320242317035\\
2.59	0.142850303346757\\
2.6	0.144362298620777\\
2.61	0.145856424718314\\
2.62	0.147332875658353\\
2.63	0.148791842940992\\
2.64	0.150233515587973\\
2.65	0.151658080182411\\
2.66	0.153065720907754\\
2.67	0.154456619585973\\
2.68	0.155830955715017\\
2.69	0.157188906505542\\
2.7	0.158530646916931\\
2.71	0.159856349692621\\
2.72	0.161166185394759\\
2.73	0.162460322438192\\
2.74	0.163738927123815\\
2.75	0.165002163671291\\
2.76	0.166250194251149\\
2.77	0.167483179016282\\
2.78	0.16870127613286\\
2.79	0.169904641810659\\
2.8	0.171093430332837\\
2.81	0.172267794085152\\
2.82	0.173427883584645\\
2.83	0.174573847507795\\
2.84	0.175705832718161\\
2.85	0.17682398429352\\
2.86	0.17792844555251\\
2.87	0.179019358080795\\
2.88	0.180096861756754\\
2.89	0.18116109477671\\
2.9	0.182212193679713\\
2.91	0.183250293371868\\
2.92	0.184275527150244\\
2.93	0.185288026726354\\
2.94	0.186287922249217\\
2.95	0.18727534232802\\
2.96	0.188250414054379\\
2.97	0.189213263024213\\
2.98	0.190164013359236\\
2.99	0.191102787728076\\
3	0.192029707367027\\
3.01	0.19294489210045\\
3.02	0.193848460360812\\
3.03	0.194740529208392\\
3.04	0.195621214350645\\
3.05	0.196490630161237\\
3.06	0.197348889698761\\
3.07	0.19819610472513\\
3.08	0.199032385723664\\
3.09	0.199857841916875\\
3.1	0.200672581283946\\
3.11	0.20147671057793\\
3.12	0.202270335342651\\
3.13	0.203053559929332\\
3.14	0.203826487512947\\
3.15	0.204589220108298\\
3.16	0.205341858585833\\
3.17	0.206084502687206\\
3.18	0.206817251040574\\
3.19	0.207540201175659\\
3.2	0.208253449538547\\
3.21	0.208957091506263\\
3.22	0.209651221401106\\
3.23	0.210335932504746\\
3.24	0.211011317072105\\
3.25	0.211677466345011\\
3.26	0.212334470565631\\
3.27	0.212982418989699\\
3.28	0.213621399899522\\
3.29	0.214251500616791\\
3.3	0.214872807515185\\
3.31	0.215485406032776\\
3.32	0.21608938068424\\
3.33	0.21668481507288\\
3.34	0.217271791902455\\
3.35	0.217850392988833\\
3.36	0.218420699271454\\
3.37	0.218982790824626\\
3.38	0.219536746868636\\
3.39	0.220082645780699\\
3.4	0.22062056510573\\
3.41	0.221150581566964\\
3.42	0.221672771076398\\
3.43	0.222187208745087\\
3.44	0.222693968893277\\
3.45	0.223193125060387\\
3.46	0.223684750014837\\
3.47	0.224168915763735\\
3.48	0.224645693562409\\
3.49	0.225115153923803\\
3.5	0.225577366627733\\
3.51	0.226032400729998\\
3.52	0.226480324571363\\
3.53	0.226921205786407\\
3.54	0.227355111312234\\
3.55	0.227782107397066\\
3.56	0.228202259608702\\
3.57	0.228615632842852\\
3.58	0.229022291331357\\
3.59	0.22942229865028\\
3.6	0.229815717727882\\
3.61	0.230202610852488\\
3.62	0.230583039680228\\
3.63	0.230957065242675\\
3.64	0.231324747954369\\
3.65	0.231686147620235\\
3.66	0.23204132344289\\
3.67	0.232390334029851\\
3.68	0.232733237400636\\
3.69	0.233070090993765\\
3.7	0.233400951673664\\
3.71	0.233725875737465\\
3.72	0.234044918921717\\
3.73	0.234358136408998\\
3.74	0.234665582834433\\
3.75	0.234967312292123\\
3.76	0.235263378341486\\
3.77	0.235553834013503\\
3.78	0.235838731816882\\
3.79	0.236118123744134\\
3.8	0.236392061277565\\
3.81	0.236660595395188\\
3.82	0.236923776576547\\
3.83	0.237181654808467\\
3.84	0.237434279590721\\
3.85	0.237681699941621\\
3.86	0.237923964403532\\
3.87	0.238161121048313\\
3.88	0.238393217482677\\
3.89	0.238620300853487\\
3.9	0.238842417852972\\
3.91	0.239059614723883\\
3.92	0.239271937264564\\
3.93	0.239479430833971\\
3.94	0.239682140356613\\
3.95	0.239880110327428\\
3.96	0.240073384816599\\
3.97	0.240262007474301\\
3.98	0.240446021535385\\
3.99	0.240625469824002\\
4	0.240800394758163\\
4.01	0.240970838354243\\
4.02	0.241136842231421\\
4.03	0.241298447616062\\
4.04	0.241455695346044\\
4.05	0.241608625875029\\
4.06	0.241757279276671\\
4.07	0.241901695248781\\
4.08	0.242041913117423\\
4.09	0.242177971840971\\
4.1	0.242309910014105\\
4.11	0.242437765871755\\
4.12	0.242561577293001\\
4.13	0.242681381804913\\
4.14	0.242797216586352\\
4.15	0.242909118471712\\
4.16	0.243017123954622\\
4.17	0.2431212691916\\
4.18	0.243221590005652\\
4.19	0.243318121889838\\
4.2	0.243410900010781\\
4.21	0.24349995921214\\
4.22	0.243585334018037\\
4.23	0.243667058636435\\
4.24	0.243745166962483\\
4.25	0.243819692581811\\
4.26	0.243890668773789\\
4.27	0.243958128514743\\
4.28	0.244022104481128\\
4.29	0.244082629052669\\
4.3	0.244139734315456\\
4.31	0.244193452065004\\
4.32	0.244243813809272\\
4.33	0.244290850771653\\
4.34	0.244334593893913\\
4.35	0.244375073839109\\
4.36	0.24441232099446\\
4.37	0.244446365474189\\
4.38	0.244477237122328\\
4.39	0.244504965515491\\
4.4	0.244529579965606\\
4.41	0.244551109522628\\
4.42	0.244569582977201\\
4.43	0.244585028863304\\
4.44	0.244597475460855\\
4.45	0.244606950798289\\
4.46	0.244613482655103\\
4.47	0.244617098564365\\
4.48	0.244617825815207\\
4.49	0.244615691455275\\
4.5	0.244610722293155\\
4.51	0.244602944900767\\
4.52	0.244592385615738\\
4.53	0.244579070543742\\
4.54	0.244563025560805\\
4.55	0.244544276315601\\
4.56	0.244522848231702\\
4.57	0.244498766509812\\
4.58	0.244472056129975\\
4.59	0.244442741853751\\
4.6	0.244410848226373\\
4.61	0.244376399578876\\
4.62	0.2443394200302\\
4.63	0.244299933489271\\
4.64	0.244257963657056\\
4.65	0.244213534028595\\
4.66	0.244166667895013\\
4.67	0.244117388345502\\
4.68	0.244065718269283\\
4.69	0.24401168035755\\
4.7	0.243955297105384\\
4.71	0.243896590813653\\
4.72	0.243835583590884\\
4.73	0.243772297355114\\
4.74	0.243706753835728\\
4.75	0.243638974575265\\
4.76	0.243568980931212\\
4.77	0.243496794077773\\
4.78	0.243422435007619\\
4.79	0.243345924533623\\
4.8	0.243267283290565\\
4.81	0.24318653173683\\
4.82	0.24310369015608\\
4.83	0.243018778658907\\
4.84	0.24293181718447\\
4.85	0.242842825502116\\
4.86	0.242751823212976\\
4.87	0.24265882975155\\
4.88	0.242563864387271\\
4.89	0.242466946226054\\
4.9	0.242368094211826\\
4.91	0.242267327128038\\
4.92	0.242164663599167\\
4.93	0.242060122092192\\
4.94	0.24195372091806\\
4.95	0.241845478233137\\
4.96	0.241735412040638\\
4.97	0.241623540192049\\
4.98	0.241509880388521\\
4.99	0.241394450182266\\
5	0.241277266977923\\
5.01	0.241158348033916\\
5.02	0.241037710463799\\
5.03	0.240915371237581\\
5.04	0.240791347183043\\
5.05	0.240665654987034\\
5.06	0.240538311196762\\
5.07	0.24040933222106\\
5.08	0.24027873433165\\
5.09	0.240146533664385\\
5.1	0.240012746220484\\
5.11	0.239877387867749\\
5.12	0.239740474341771\\
5.13	0.239602021247126\\
5.14	0.239462044058551\\
5.15	0.23932055812212\\
5.16	0.239177578656393\\
5.17	0.239033120753565\\
5.18	0.238887199380595\\
5.19	0.23873982938033\\
5.2	0.23859102547261\\
5.21	0.238440802255369\\
5.22	0.238289174205718\\
5.23	0.23813615568102\\
5.24	0.237981760919956\\
5.25	0.237826004043576\\
5.26	0.237668899056338\\
5.27	0.237510459847145\\
5.28	0.237350700190362\\
5.29	0.237189633746824\\
5.3	0.23702727406484\\
5.31	0.236863634581182\\
5.32	0.23669872862206\\
5.33	0.236532569404098\\
5.34	0.236365170035287\\
5.35	0.236196543515942\\
5.36	0.236026702739636\\
5.37	0.235855660494136\\
5.38	0.235683429462319\\
5.39	0.235510022223091\\
5.4	0.235335451252284\\
5.41	0.235159728923554\\
5.42	0.234982867509263\\
5.43	0.23480487918136\\
5.44	0.234625776012241\\
5.45	0.234445569975617\\
5.46	0.234264272947357\\
5.47	0.234081896706332\\
5.48	0.233898452935253\\
5.49	0.233713953221488\\
5.5	0.233528409057887\\
5.51	0.233341831843588\\
5.52	0.233154232884818\\
5.53	0.232965623395685\\
5.54	0.232776014498967\\
5.55	0.232585417226889\\
5.56	0.232393842521891\\
5.57	0.232201301237393\\
5.58	0.23200780413855\\
5.59	0.231813361903\\
5.6	0.231617985121604\\
5.61	0.231421684299181\\
5.62	0.231224469855234\\
5.63	0.231026352124668\\
5.64	0.230827341358507\\
5.65	0.230627447724594\\
5.66	0.230426681308295\\
5.67	0.230225052113187\\
5.68	0.230022570061747\\
5.69	0.229819244996031\\
5.7	0.229615086678343\\
5.71	0.229410104791907\\
5.72	0.229204308941521\\
5.73	0.228997708654214\\
5.74	0.228790313379894\\
5.75	0.228582132491988\\
5.76	0.228373175288077\\
5.77	0.228163450990525\\
5.78	0.227952968747105\\
5.79	0.227741737631614\\
5.8	0.227529766644484\\
5.81	0.227317064713391\\
5.82	0.227103640693854\\
5.83	0.226889503369828\\
5.84	0.226674661454297\\
5.85	0.226459123589852\\
5.86	0.226242898349275\\
5.87	0.22602599423611\\
5.88	0.225808419685228\\
5.89	0.225590183063393\\
5.9	0.225371292669818\\
5.91	0.225151756736715\\
5.92	0.224931583429845\\
5.93	0.224710780849058\\
5.94	0.224489357028832\\
5.95	0.224267319938801\\
5.96	0.224044677484287\\
5.97	0.223821437506818\\
5.98	0.223597607784649\\
5.99	0.223373196033274\\
6	0.223148209905932\\
6.01	0.222922656994114\\
6.02	0.222696544828058\\
6.03	0.222469880877249\\
6.04	0.222242672550904\\
6.05	0.222014927198459\\
6.06	0.221786652110052\\
6.07	0.221557854516999\\
6.08	0.221328541592265\\
6.09	0.221098720450933\\
6.1	0.220868398150673\\
6.11	0.220637581692192\\
6.12	0.220406278019701\\
6.13	0.22017449402136\\
6.14	0.219942236529726\\
6.15	0.2197095123222\\
6.16	0.219476328121467\\
6.17	0.219242690595927\\
6.18	0.219008606360132\\
6.19	0.218774081975215\\
6.2	0.21853912394931\\
6.21	0.218303738737975\\
6.22	0.218067932744613\\
6.23	0.217831712320876\\
6.24	0.217595083767087\\
6.25	0.217358053332637\\
6.26	0.217120627216389\\
6.27	0.216882811567081\\
6.28	0.21664461248372\\
6.29	0.216406036015971\\
6.3	0.216167088164552\\
6.31	0.215927774881612\\
6.32	0.215688102071121\\
6.33	0.215448075589241\\
6.34	0.215207701244707\\
6.35	0.214966984799199\\
6.36	0.214725931967706\\
6.37	0.214484548418899\\
6.38	0.214242839775488\\
6.39	0.214000811614583\\
6.4	0.213758469468053\\
6.41	0.213515818822877\\
6.42	0.213272865121494\\
6.43	0.213029613762152\\
6.44	0.212786070099253\\
6.45	0.212542239443692\\
6.46	0.212298127063196\\
6.47	0.212053738182664\\
6.48	0.211809077984492\\
6.49	0.211564151608912\\
6.5	0.211318964154311\\
6.51	0.211073520677563\\
6.52	0.210827826194343\\
6.53	0.210581885679453\\
6.54	0.210335704067134\\
6.55	0.210089286251381\\
6.56	0.209842637086255\\
6.57	0.209595761386189\\
6.58	0.209348663926297\\
6.59	0.209101349442674\\
6.6	0.208853822632697\\
6.61	0.208606088155328\\
6.62	0.208358150631403\\
6.63	0.20811001464393\\
6.64	0.207861684738378\\
6.65	0.207613165422964\\
6.66	0.207364461168942\\
6.67	0.207115576410886\\
6.68	0.206866515546968\\
6.69	0.206617282939242\\
6.7	0.206367882913917\\
6.71	0.20611831976163\\
6.72	0.205868597737725\\
6.73	0.205618721062514\\
6.74	0.205368693921553\\
6.75	0.205118520465899\\
6.76	0.204868204812381\\
6.77	0.204617751043856\\
6.78	0.20436716320947\\
6.79	0.204116445324915\\
6.8	0.203865601372682\\
6.81	0.203614635302316\\
6.82	0.203363551030664\\
6.83	0.203112352442128\\
6.84	0.202861043388905\\
6.85	0.202609627691236\\
6.86	0.202358109137649\\
6.87	0.202106491485198\\
6.88	0.201854778459699\\
6.89	0.201602973755972\\
6.9	0.201351081038074\\
6.91	0.201099103939528\\
6.92	0.20084704606356\\
6.93	0.200594910983325\\
6.94	0.200342702242132\\
6.95	0.200090423353675\\
6.96	0.199838077802252\\
6.97	0.199585669042991\\
6.98	0.199333200502064\\
6.99	0.199080675576912\\
7	0.198828097636457\\
7.01	0.19857547002132\\
7.02	0.198322796044031\\
7.03	0.198070078989243\\
7.04	0.19781732211394\\
7.05	0.197564528647649\\
7.06	0.197311701792639\\
7.07	0.197058844724132\\
7.08	0.196805960590505\\
7.09	0.196553052513491\\
7.1	0.196300123588378\\
7.11	0.196047176884208\\
7.12	0.195794215443975\\
7.13	0.195541242284819\\
7.14	0.19528826039822\\
7.15	0.195035272750191\\
7.16	0.194782282281468\\
7.17	0.194529291907698\\
7.18	0.194276304519629\\
7.19	0.194023322983294\\
7.2	0.193770350140198\\
7.21	0.193517388807501\\
7.22	0.193264441778198\\
7.23	0.1930115118213\\
7.24	0.192758601682015\\
7.25	0.192505714081924\\
7.26	0.192252851719157\\
7.27	0.192000017268571\\
7.28	0.191747213381917\\
7.29	0.191494442688021\\
7.3	0.191241707792946\\
7.31	0.190989011280169\\
7.32	0.190736355710744\\
7.33	0.190483743623472\\
7.34	0.190231177535065\\
7.35	0.189978659940311\\
7.36	0.189726193312237\\
7.37	0.189473780102272\\
7.38	0.189221422740403\\
7.39	0.188969123635342\\
7.4	0.188716885174678\\
7.41	0.188464709725035\\
7.42	0.188212599632229\\
7.43	0.187960557221422\\
7.44	0.187708584797276\\
7.45	0.187456684644104\\
7.46	0.18720485902602\\
7.47	0.186953110187093\\
7.48	0.186701440351491\\
7.49	0.186449851723631\\
7.5	0.186198346488324\\
7.51	0.185946926810922\\
7.52	0.185695594837462\\
7.53	0.185444352694807\\
7.54	0.18519320249079\\
7.55	0.184942146314355\\
7.56	0.184691186235696\\
7.57	0.184440324306396\\
7.58	0.184189562559564\\
7.59	0.183938903009974\\
7.6	0.183688347654197\\
7.61	0.18343789847074\\
7.62	0.183187557420178\\
7.63	0.182937326445282\\
7.64	0.182687207471158\\
7.65	0.182437202405375\\
7.66	0.182187313138091\\
7.67	0.181937541542187\\
7.68	0.181687889473391\\
7.69	0.181438358770407\\
7.7	0.181188951255037\\
7.71	0.180939668732313\\
7.72	0.180690512990614\\
7.73	0.18044148580179\\
7.74	0.18019258892129\\
7.75	0.179943824088274\\
7.76	0.179695193025741\\
7.77	0.179446697440644\\
7.78	0.17919833902401\\
7.79	0.178950119451056\\
7.8	0.178702040381311\\
7.81	0.178454103458722\\
7.82	0.178206310311778\\
7.83	0.177958662553622\\
7.84	0.17771116178216\\
7.85	0.177463809580179\\
7.86	0.177216607515453\\
7.87	0.176969557140861\\
7.88	0.176722659994489\\
7.89	0.176475917599744\\
7.9	0.176229331465461\\
7.91	0.175982903086011\\
7.92	0.175736633941407\\
7.93	0.175490525497411\\
7.94	0.175244579205637\\
7.95	0.174998796503656\\
7.96	0.174753178815103\\
7.97	0.174507727549775\\
7.98	0.174262444103735\\
7.99	0.174017329859414\\
8	0.173772386185712\\
8.01	0.173527614438096\\
8.02	0.173283015958698\\
8.03	0.173038592076419\\
8.04	0.17279434410702\\
8.05	0.172550273353223\\
8.06	0.172306381104806\\
8.07	0.172062668638697\\
8.08	0.171819137219074\\
8.09	0.171575788097453\\
8.1	0.171332622512782\\
8.11	0.17108964169154\\
8.12	0.170846846847821\\
8.13	0.170604239183432\\
8.14	0.170361819887979\\
8.15	0.170119590138959\\
8.16	0.16987755110185\\
8.17	0.169635703930198\\
8.18	0.169394049765708\\
8.19	0.169152589738329\\
8.2	0.168911324966339\\
8.21	0.168670256556437\\
8.22	0.168429385603824\\
8.23	0.168188713192289\\
8.24	0.167948240394293\\
8.25	0.167707968271055\\
8.26	0.167467897872631\\
8.27	0.167228030238001\\
8.28	0.166988366395148\\
8.29	0.16674890736114\\
8.3	0.166509654142211\\
8.31	0.166270607733841\\
8.32	0.166031769120835\\
8.33	0.165793139277404\\
8.34	0.16555471916724\\
8.35	0.165316509743599\\
8.36	0.165078511949371\\
8.37	0.164840726717164\\
8.38	0.164603154969377\\
8.39	0.164365797618273\\
8.4	0.164128655566061\\
8.41	0.163891729704962\\
8.42	0.163655020917292\\
8.43	0.163418530075526\\
8.44	0.16318225804238\\
8.45	0.162946205670877\\
8.46	0.162710373804421\\
8.47	0.162474763276871\\
8.48	0.162239374912607\\
8.49	0.162004209526603\\
8.5	0.161769267924498\\
8.51	0.161534550902664\\
8.52	0.161300059248274\\
8.53	0.161065793739372\\
8.54	0.16083175514494\\
8.55	0.160597944224965\\
8.56	0.160364361730509\\
8.57	0.16013100840377\\
8.58	0.159897884978152\\
8.59	0.159664992178331\\
8.6	0.159432330720317\\
8.61	0.15919990131152\\
8.62	0.158967704650816\\
8.63	0.158735741428605\\
8.64	0.158504012326883\\
8.65	0.158272518019297\\
8.66	0.15804125917121\\
8.67	0.157810236439763\\
8.68	0.157579450473937\\
8.69	0.157348901914615\\
8.7	0.157118591394637\\
8.71	0.156888519538867\\
8.72	0.156658686964249\\
8.73	0.156429094279867\\
8.74	0.156199742087004\\
8.75	0.155970630979199\\
8.76	0.155741761542308\\
8.77	0.155513134354559\\
8.78	0.155284749986611\\
8.79	0.155056609001608\\
8.8	0.154828711955238\\
8.81	0.15460105939579\\
8.82	0.154373651864206\\
8.83	0.154146489894138\\
8.84	0.153919574012004\\
8.85	0.153692904737039\\
8.86	0.153466482581355\\
8.87	0.153240308049986\\
8.88	0.153014381640952\\
8.89	0.152788703845301\\
8.9	0.152563275147169\\
8.91	0.15233809602383\\
8.92	0.152113166945746\\
8.93	0.151888488376623\\
8.94	0.151664060773455\\
8.95	0.151439884586583\\
8.96	0.151215960259736\\
8.97	0.150992288230092\\
8.98	0.150768868928317\\
8.99	0.150545702778621\\
9	0.150322790198804\\
9.01	0.150100131600307\\
9.02	0.149877727388258\\
9.03	0.14965557796152\\
9.04	0.149433683712739\\
9.05	0.149212045028394\\
9.06	0.148990662288838\\
9.07	0.148769535868352\\
9.08	0.148548666135182\\
9.09	0.148328053451595\\
9.1	0.148107698173917\\
9.11	0.147887600652581\\
9.12	0.147667761232175\\
9.13	0.14744818025148\\
9.14	0.147228858043519\\
9.15	0.147009794935602\\
9.16	0.146790991249365\\
9.17	0.146572447300818\\
9.18	0.146354163400385\\
9.19	0.146136139852949\\
9.2	0.145918376957893\\
9.21	0.145700875009143\\
9.22	0.145483634295209\\
9.23	0.145266655099229\\
9.24	0.145049937699008\\
9.25	0.144833482367058\\
9.26	0.144617289370641\\
9.27	0.144401358971811\\
9.28	0.14418569142745\\
9.29	0.143970286989311\\
9.3	0.143755145904055\\
9.31	0.143540268413293\\
9.32	0.143325654753625\\
9.33	0.143111305156677\\
9.34	0.142897219849139\\
9.35	0.142683399052805\\
9.36	0.142469842984614\\
9.37	0.142256551856679\\
9.38	0.142043525876333\\
9.39	0.141830765246162\\
9.4	0.141618270164045\\
9.41	0.141406040823184\\
9.42	0.14119407741215\\
9.43	0.14098238011491\\
9.44	0.14077094911087\\
9.45	0.140559784574907\\
9.46	0.140348886677405\\
9.47	0.14013825558429\\
9.48	0.139927891457065\\
9.49	0.139717794452846\\
9.5	0.139507964724395\\
9.51	0.139298402420156\\
9.52	0.139089107684284\\
9.53	0.138880080656686\\
9.54	0.138671321473049\\
9.55	0.138462830264875\\
9.56	0.138254607159516\\
9.57	0.138046652280202\\
9.58	0.137838965746078\\
9.59	0.137631547672236\\
9.6	0.137424398169743\\
9.61	0.13721751734568\\
9.62	0.137010905303164\\
9.63	0.136804562141391\\
9.64	0.136598487955656\\
9.65	0.136392682837393\\
9.66	0.136187146874199\\
9.67	0.13598188014987\\
9.68	0.135776882744428\\
9.69	0.135572154734152\\
9.7	0.135367696191609\\
9.71	0.135163507185681\\
9.72	0.134959587781599\\
9.73	0.134755938040967\\
9.74	0.134552558021795\\
9.75	0.134349447778528\\
9.76	0.134146607362071\\
9.77	0.133944036819823\\
9.78	0.133741736195699\\
9.79	0.133539705530164\\
9.8	0.133337944860257\\
9.81	0.133136454219623\\
9.82	0.132935233638533\\
9.83	0.132734283143919\\
9.84	0.132533602759399\\
9.85	0.132333192505301\\
9.86	0.132133052398692\\
9.87	0.131933182453408\\
9.88	0.131733582680073\\
9.89	0.131534253086131\\
9.9	0.13133519367587\\
9.91	0.131136404450449\\
9.92	0.130937885407921\\
9.93	0.130739636543263\\
9.94	0.130541657848397\\
9.95	0.130343949312216\\
9.96	0.130146510920613\\
9.97	0.129949342656499\\
9.98	0.129752444499834\\
9.99	0.129555816427648\\
10	0.129359458414065\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Bode2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0,
xmax=10,
xlabel={\footnotesize$\omega$ (rad/s)},
xmajorgrids,
ymin=-2,
ymax=0.5,
ylabel={\footnotesize$\ln\left|S_N\left(j\omega\right)\right|$},
ticklabel style={font=\footnotesize{}},
ymajorgrids
]

\addplot[area legend,solid,fill=white!80!black,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
3.98	0.000511572175071754\\
3.99	0.00150664112492188\\
4	0.00249911511247645\\
4.01	0.00348900069256069\\
4.02	0.00447630429583764\\
4.03	0.00546103222975246\\
4.04	0.00644319067944986\\
4.05	0.00742278570868913\\
4.06	0.00839982326073434\\
4.07	0.00937430915923916\\
4.08	0.0103462491091101\\
4.09	0.0113156486973626\\
4.1	0.012282513393959\\
4.11	0.0132468485526413\\
4.12	0.014208659411744\\
4.13	0.0151679510949997\\
4.14	0.0161247286123338\\
4.15	0.0170789968606461\\
4.16	0.0180307606245834\\
4.17	0.0189800245773025\\
4.18	0.0199267932812223\\
4.19	0.0208710711887656\\
4.2	0.0218128626430938\\
4.21	0.0227521718788331\\
4.22	0.0236890030227881\\
4.23	0.0246233600946544\\
4.24	0.0255552470077139\\
4.25	0.0264846675695326\\
4.26	0.0274116254826421\\
4.27	0.0283361243452205\\
4.28	0.0292581676517616\\
4.29	0.0301777587937417\\
4.3	0.0310949010602768\\
4.31	0.032009597638774\\
4.32	0.0329218516155793\\
4.33	0.0338316659766172\\
4.34	0.0347390436080246\\
4.35	0.0356439872967815\\
4.36	0.0365464997313344\\
4.37	0.0374465835022146\\
4.38	0.0383442411026545\\
4.39	0.0392394749291941\\
4.4	0.0401322872822878\\
4.41	0.0410226803669055\\
4.42	0.0419106562931251\\
4.43	0.0427962170767272\\
4.44	0.0436793646397822\\
4.45	0.0445601008112348\\
4.46	0.0454384273274811\\
4.47	0.0463143458329489\\
4.48	0.0471878578806667\\
4.49	0.048058964932835\\
4.5	0.0489276683613903\\
4.51	0.0497939694485691\\
4.52	0.0506578693874651\\
4.53	0.051519369282587\\
4.54	0.0523784701504089\\
4.55	0.0532351729199216\\
4.56	0.0540894784331796\\
4.57	0.0549413874458434\\
4.58	0.0557909006277228\\
4.59	0.0566380185633137\\
4.6	0.0574827417523339\\
4.61	0.0583250706102572\\
4.62	0.0591650054688427\\
4.63	0.0600025465766655\\
4.64	0.0608376940996392\\
4.65	0.0616704481215424\\
4.66	0.0625008086445369\\
4.67	0.0633287755896916\\
4.68	0.0641543487974928\\
4.69	0.064977528028365\\
4.7	0.0657983129631821\\
4.71	0.0666167032037767\\
4.72	0.0674326982734517\\
4.73	0.0682462976174863\\
4.74	0.0690575006036434\\
4.75	0.0698663065226722\\
4.76	0.0706727145888115\\
4.77	0.0714767239402932\\
4.78	0.0722783336398379\\
4.79	0.0730775426751584\\
4.8	0.0738743499594539\\
4.81	0.0746687543319085\\
4.82	0.0754607545581867\\
4.83	0.076250349330926\\
4.84	0.077037537270235\\
4.85	0.0778223169241826\\
4.86	0.0786046867692933\\
4.87	0.0793846452110389\\
4.88	0.0801621905843308\\
4.89	0.0809373211540114\\
4.9	0.081710035115347\\
4.91	0.0824803305945176\\
4.92	0.0832482056491138\\
4.93	0.084013658268622\\
4.94	0.0847766863749232\\
4.95	0.0855372878227845\\
4.96	0.0862954604003526\\
4.97	0.0870512018296503\\
4.98	0.0878045097670737\\
4.99	0.0885553818038826\\
5	0.0893038154667104\\
5.01	0.0900498082180547\\
5.02	0.0907933574567844\\
5.03	0.0915344605186411\\
5.04	0.0922731146767445\\
5.05	0.093009317142103\\
5.06	0.0937430650641193\\
5.07	0.0944743555311066\\
5.08	0.0952031855708025\\
5.09	0.0959295521508883\\
5.1	0.0966534521795055\\
5.11	0.0973748825057879\\
5.12	0.0980938399203814\\
5.13	0.0988103211559789\\
5.14	0.0995243228878574\\
5.15	0.10023584173441\\
5.16	0.100944874257697\\
5.17	0.101651416963986\\
5.18	0.102355466304308\\
5.19	0.103057018675011\\
5.2	0.103756070418324\\
5.21	0.104452617822921\\
5.22	0.105146657124491\\
5.23	0.105838184506318\\
5.24	0.106527196099862\\
5.25	0.107213687985346\\
5.26	0.10789765619235\\
5.27	0.108579096700415\\
5.28	0.109258005439644\\
5.29	0.109934378291318\\
5.3	0.110608211088513\\
5.31	0.111279499616734\\
5.32	0.111948239614536\\
5.33	0.112614426774178\\
5.34	0.113278056742261\\
5.35	0.113939125120389\\
5.36	0.114597627465831\\
5.37	0.115253559292193\\
5.38	0.115906916070095\\
5.39	0.11655769322786\\
5.4	0.117205886152214\\
5.41	0.117851490188986\\
5.42	0.118494500643819\\
5.43	0.119134912782897\\
5.44	0.119772721833677\\
5.45	0.120407922985626\\
5.46	0.121040511390971\\
5.47	0.121670482165461\\
5.48	0.122297830389129\\
5.49	0.122922551107083\\
5.5	0.123544639330281\\
5.51	0.124164090036338\\
5.52	0.124780898170332\\
5.53	0.125395058645623\\
5.54	0.126006566344682\\
5.55	0.126615416119931\\
5.56	0.127221602794595\\
5.57	0.127825121163559\\
5.58	0.128425965994247\\
5.59	0.129024132027497\\
5.6	0.129619613978462\\
5.61	0.130212406537513\\
5.62	0.13080250437115\\
5.63	0.131389902122943\\
5.64	0.131974594414454\\
5.65	0.132556575846205\\
5.66	0.133135840998626\\
5.67	0.13371238443304\\
5.68	0.134286200692643\\
5.69	0.134857284303501\\
5.7	0.135425629775563\\
5.71	0.135991231603682\\
5.72	0.136554084268644\\
5.73	0.137114182238216\\
5.74	0.13767151996821\\
5.75	0.13822609190354\\
5.76	0.138777892479309\\
5.77	0.13932691612191\\
5.78	0.139873157250122\\
5.79	0.140416610276229\\
5.8	0.14095726960716\\
5.81	0.141495129645619\\
5.82	0.142030184791248\\
5.83	0.142562429441791\\
5.84	0.143091857994274\\
5.85	0.143618464846196\\
5.86	0.144142244396736\\
5.87	0.144663191047958\\
5.88	0.145181299206056\\
5.89	0.145696563282575\\
5.9	0.146208977695682\\
5.91	0.146718536871412\\
5.92	0.147225235244958\\
5.93	0.147729067261948\\
5.94	0.148230027379754\\
5.95	0.148728110068798\\
5.96	0.149223309813874\\
5.97	0.149715621115484\\
5.98	0.150205038491186\\
5.99	0.15069155647695\\
6	0.151175169628522\\
6.01	0.15165587252281\\
6.02	0.152133659759272\\
6.03	0.152608525961318\\
6.04	0.153080465777718\\
6.05	0.153549473884029\\
6.06	0.154015544984032\\
6.07	0.154478673811162\\
6.08	0.154938855129976\\
6.09	0.155396083737606\\
6.1	0.155850354465236\\
6.11	0.156301662179585\\
6.12	0.156750001784394\\
6.13	0.157195368221932\\
6.14	0.157637756474501\\
6.15	0.158077161565953\\
6.16	0.158513578563224\\
6.17	0.158947002577859\\
6.18	0.159377428767554\\
6.19	0.159804852337713\\
6.2	0.160229268542999\\
6.21	0.160650672688895\\
6.22	0.161069060133281\\
6.23	0.161484426288001\\
6.24	0.161896766620456\\
6.25	0.16230607665518\\
6.26	0.162712351975442\\
6.27	0.16311558822484\\
6.28	0.1635157811089\\
6.29	0.16391292639669\\
6.3	0.16430701992242\\
6.31	0.164698057587067\\
6.32	0.165086035359978\\
6.33	0.165470949280503\\
6.34	0.1658527954596\\
6.35	0.16623157008147\\
6.36	0.166607269405176\\
6.37	0.166979889766263\\
6.38	0.167349427578389\\
6.39	0.167715879334944\\
6.4	0.168079241610675\\
6.41	0.168439511063306\\
6.42	0.168796684435163\\
6.43	0.169150758554784\\
6.44	0.169501730338541\\
6.45	0.169849596792247\\
6.46	0.170194355012762\\
6.47	0.170536002189604\\
6.48	0.170874535606537\\
6.49	0.171209952643168\\
6.5	0.171542250776533\\
6.51	0.171871427582676\\
6.52	0.172197480738218\\
6.53	0.172520408021923\\
6.54	0.172840207316255\\
6.55	0.173156876608916\\
6.56	0.173470413994391\\
6.57	0.173780817675467\\
6.58	0.174088085964747\\
6.59	0.174392217286159\\
6.6	0.174693210176437\\
6.61	0.1749910632866\\
6.62	0.175285775383421\\
6.63	0.175577345350866\\
6.64	0.175865772191534\\
6.65	0.176151055028072\\
6.66	0.176433193104578\\
6.67	0.176712185787979\\
6.68	0.176988032569408\\
6.69	0.17726073306554\\
6.7	0.177530287019929\\
6.71	0.177796694304312\\
6.72	0.178059954919902\\
6.73	0.178320068998653\\
6.74	0.1785770368045\\
6.75	0.178830858734592\\
6.76	0.179081535320485\\
6.77	0.17932906722932\\
6.78	0.179573455264975\\
6.79	0.17981470036919\\
6.8	0.180052803622667\\
6.81	0.180287766246149\\
6.82	0.180519589601461\\
6.83	0.180748275192532\\
6.84	0.180973824666386\\
6.85	0.181196239814107\\
6.86	0.181415522571767\\
6.87	0.181631675021327\\
6.88	0.181844699391517\\
6.89	0.18205459805867\\
6.9	0.182261373547527\\
6.91	0.182465028532024\\
6.92	0.182665565836025\\
6.93	0.182862988434032\\
6.94	0.183057299451868\\
6.95	0.183248502167307\\
6.96	0.183436600010689\\
6.97	0.183621596565483\\
6.98	0.183803495568823\\
6.99	0.183982300912005\\
7	0.184158016640949\\
7.01	0.18433064695662\\
7.02	0.184500196215412\\
7.03	0.184666668929497\\
7.04	0.184830069767131\\
7.05	0.184990403552925\\
7.06	0.185147675268075\\
7.07	0.185301890050548\\
7.08	0.18545305319524\\
7.09	0.185601170154079\\
7.1	0.185746246536101\\
7.11	0.185888288107473\\
7.12	0.186027300791484\\
7.13	0.186163290668493\\
7.14	0.186296263975835\\
7.15	0.186426227107681\\
7.16	0.186553186614867\\
7.17	0.186677149204671\\
7.18	0.18679812174055\\
7.19	0.186916111241846\\
7.2	0.187031124883432\\
7.21	0.187143169995333\\
7.22	0.187252254062292\\
7.23	0.187358384723303\\
7.24	0.1874615697711\\
7.25	0.187561817151599\\
7.26	0.187659134963308\\
7.27	0.187753531456686\\
7.28	0.187845015033468\\
7.29	0.187933594245943\\
7.3	0.188019277796193\\
7.31	0.188102074535293\\
7.32	0.188181993462471\\
7.33	0.188259043724222\\
7.34	0.188333234613389\\
7.35	0.188404575568197\\
7.36	0.188473076171257\\
7.37	0.18853874614852\\
7.38	0.188601595368202\\
7.39	0.188661633839666\\
7.4	0.188718871712266\\
7.41	0.188773319274152\\
7.42	0.188824986951047\\
7.43	0.188873885304974\\
7.44	0.188920025032959\\
7.45	0.188963416965691\\
7.46	0.189004072066154\\
7.47	0.189042001428211\\
7.48	0.189077216275176\\
7.49	0.189109727958333\\
7.5	0.189139547955431\\
7.51	0.189166687869146\\
7.52	0.189191159425519\\
7.53	0.189212974472345\\
7.54	0.189232144977553\\
7.55	0.189248683027544\\
7.56	0.189262600825503\\
7.57	0.18927391068969\\
7.58	0.189282625051688\\
7.59	0.189288756454649\\
7.6	0.189292317551489\\
7.61	0.189293321103078\\
7.62	0.189291779976395\\
7.63	0.189287707142661\\
7.64	0.189281115675462\\
7.65	0.189272018748828\\
7.66	0.189260429635316\\
7.67	0.189246361704052\\
7.68	0.189229828418768\\
7.69	0.189210843335821\\
7.7	0.189189420102182\\
7.71	0.189165572453423\\
7.72	0.189139314211681\\
7.73	0.189110659283611\\
7.74	0.18907962165832\\
7.75	0.189046215405299\\
7.76	0.189010454672325\\
7.77	0.188972353683375\\
7.78	0.188931926736507\\
7.79	0.188889188201753\\
7.8	0.188844152518983\\
7.81	0.18879683419578\\
7.82	0.188747247805295\\
7.83	0.188695407984102\\
7.84	0.188641329430052\\
7.85	0.188585026900111\\
7.86	0.188526515208209\\
7.87	0.188465809223076\\
7.88	0.188402923866082\\
7.89	0.188337874109073\\
7.9	0.188270674972214\\
7.91	0.188201341521824\\
7.92	0.188129888868218\\
7.93	0.188056332163552\\
7.94	0.187980686599669\\
7.95	0.187902967405952\\
7.96	0.18782318984718\\
7.97	0.187741369221392\\
7.98	0.187657520857751\\
7.99	0.18757166011443\\
8	0.187483802376485\\
8.01	0.187393963053761\\
8.02	0.187302157578785\\
8.03	0.187208401404683\\
8.04	0.187112710003106\\
8.05	0.187015098862162\\
8.06	0.186915583484368\\
8.07	0.186814179384608\\
8.08	0.186710902088108\\
8.09	0.186605767128424\\
8.1	0.186498790045449\\
8.11	0.186389986383424\\
8.12	0.186279371688984\\
8.13	0.186166961509198\\
8.14	0.186052771389641\\
8.15	0.185936816872483\\
8.16	0.185819113494583\\
8.17	0.185699676785623\\
8.18	0.185578522266241\\
8.19	0.185455665446191\\
8.2	0.185331121822528\\
8.21	0.185204906877803\\
8.22	0.185077036078288\\
8.23	0.18494752487222\\
8.24	0.184816388688055\\
8.25	0.184683642932764\\
8.26	0.184549302990136\\
8.27	0.184413384219106\\
8.28	0.184275901952114\\
8.29	0.184136871493475\\
8.3	0.183996308117777\\
8.31	0.183854227068314\\
8.32	0.183710643555515\\
8.33	0.183565572755436\\
8.34	0.183419029808236\\
8.35	0.183271029816708\\
8.36	0.183121587844818\\
8.37	0.182970718916274\\
8.38	0.182818438013123\\
8.39	0.182664760074367\\
8.4	0.182509699994605\\
8.41	0.182353272622708\\
8.42	0.18219549276051\\
8.43	0.18203637516153\\
8.44	0.181875934529712\\
8.45	0.18171418551821\\
8.46	0.181551142728166\\
8.47	0.181386820707551\\
8.48	0.181221233950002\\
8.49	0.181054396893696\\
8.5	0.180886323920259\\
8.51	0.180717029353681\\
8.52	0.180546527459271\\
8.53	0.180374832442634\\
8.54	0.180201958448671\\
8.55	0.180027919560608\\
8.56	0.179852729799046\\
8.57	0.179676403121041\\
8.58	0.179498953419208\\
8.59	0.179320394520841\\
8.6	0.179140740187077\\
8.61	0.178960004112065\\
8.62	0.178778199922173\\
8.63	0.178595341175209\\
8.64	0.178411441359676\\
8.65	0.178226513894047\\
8.66	0.17804057212606\\
8.67	0.177853629332046\\
8.68	0.177665698716269\\
8.69	0.177476793410301\\
8.7	0.17728692647241\\
8.71	0.17709611088698\\
8.72	0.176904359563945\\
8.73	0.176711685338255\\
8.74	0.176518100969352\\
8.75	0.176323619140684\\
8.76	0.176128252459226\\
8.77	0.175932013455028\\
8.78	0.175734914580793\\
8.79	0.175536968211457\\
8.8	0.17533818664381\\
8.81	0.175138582096124\\
8.82	0.174938166707807\\
8.83	0.174736952539077\\
8.84	0.174534951570652\\
8.85	0.174332175703467\\
8.86	0.1741286367584\\
8.87	0.173924346476026\\
8.88	0.173719316516387\\
8.89	0.173513558458774\\
8.9	0.173307083801542\\
8.91	0.173099903961924\\
8.92	0.172892030275879\\
8.93	0.172683473997945\\
8.94	0.172474246301122\\
8.95	0.172264358276758\\
8.96	0.172053820934456\\
8.97	0.171842645202006\\
8.98	0.171630841925322\\
8.99	0.171418421868395\\
9	0.171205395713268\\
9.01	0.170991774060023\\
9.02	0.170777567426781\\
9.03	0.170562786249716\\
9.04	0.17034744088309\\
9.05	0.170131541599287\\
9.06	0.16991509858888\\
9.07	0.169698121960699\\
9.08	0.169480621741909\\
9.09	0.169262607878112\\
9.1	0.169044090233453\\
9.11	0.168825078590745\\
9.12	0.168605582651593\\
9.13	0.168385612036548\\
9.14	0.168165176285256\\
9.15	0.167944284856627\\
9.16	0.167722947129015\\
9.17	0.167501172400402\\
9.18	0.167278969888599\\
9.19	0.167056348731455\\
9.2	0.166833317987072\\
9.21	0.166609886634036\\
9.22	0.166386063571654\\
9.23	0.166161857620199\\
9.24	0.165937277521165\\
9.25	0.165712331937529\\
9.26	0.165487029454027\\
9.27	0.16526137857743\\
9.28	0.165035387736829\\
9.29	0.16480906528394\\
9.3	0.164582419493397\\
9.31	0.164355458563064\\
9.32	0.164128190614354\\
9.33	0.16390062369255\\
9.34	0.163672765767135\\
9.35	0.163444624732129\\
9.36	0.163216208406427\\
9.37	0.162987524534156\\
9.38	0.162758580785015\\
9.39	0.162529384754645\\
9.4	0.16229994396499\\
9.41	0.162070265864661\\
9.42	0.161840357829316\\
9.43	0.161610227162036\\
9.44	0.161379881093709\\
9.45	0.161149326783414\\
9.46	0.160918571318817\\
9.47	0.160687621716559\\
9.48	0.160456484922665\\
9.49	0.160225167812939\\
9.5	0.159993677193367\\
9.51	0.159762019800537\\
9.52	0.159530202302041\\
9.53	0.159298231296896\\
9.54	0.159066113315954\\
9.55	0.158833854822333\\
9.56	0.158601462211831\\
9.57	0.158368941813356\\
9.58	0.158136299889349\\
9.59	0.157903542636218\\
9.6	0.157670676184763\\
9.61	0.157437706600614\\
9.62	0.157204639884663\\
9.63	0.1569714819735\\
9.64	0.156738238739849\\
9.65	0.156504915993008\\
9.66	0.15627151947929\\
9.67	0.156038054882456\\
9.68	0.155804527824166\\
9.69	0.155570943864413\\
9.7	0.155337308501969\\
9.71	0.15510362717483\\
9.72	0.154869905260655\\
9.73	0.154636148077213\\
9.74	0.154402360882825\\
9.75	0.15416854887681\\
9.76	0.153934717199927\\
9.77	0.153700870934822\\
9.78	0.153467015106469\\
9.79	0.153233154682615\\
9.8	0.152999294574221\\
9.81	0.15276543963591\\
9.82	0.152531594666404\\
9.83	0.152297764408968\\
9.84	0.152063953551852\\
9.85	0.151830166728728\\
9.86	0.151596408519132\\
9.87	0.151362683448906\\
9.88	0.151128995990624\\
9.89	0.150895350564046\\
9.9	0.150661751536538\\
9.91	0.150428203223512\\
9.92	0.150194709888863\\
9.93	0.149961275745395\\
9.94	0.149727904955255\\
9.95	0.14949460163036\\
9.96	0.149261369832829\\
9.97	0.149028213575403\\
9.98	0.148795136821874\\
9.99	0.148562143487507\\
10	0.148329237439462\\
10	0\\
};


\addplot[area legend,solid,fill=white!80!black,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	-6.90409641485812\\
0.02	-5.5067256340119\\
0.03	-4.67699463097899\\
0.04	-4.07456863722745\\
0.05	-3.59215074753294\\
0.06	-3.1811642215981\\
0.07	-2.81473250325896\\
0.08	-2.47561599569893\\
0.09	-2.15121149123189\\
0.1	-1.83115007621388\\
0.11	-1.50632073048784\\
0.12	-1.17003274371138\\
0.13	-0.826053996020069\\
0.14	-0.517089043632812\\
0.15	-0.358530860333754\\
0.16	-0.414890112575602\\
0.17	-0.578667533300634\\
0.18	-0.752207974118622\\
0.19	-0.906453942900847\\
0.2	-1.03894975575256\\
0.21	-1.15297508426372\\
0.22	-1.25203050023263\\
0.23	-1.33871308653947\\
0.24	-1.41462973182711\\
0.25	-1.48052049649239\\
0.26	-1.5364149834672\\
0.27	-1.58180870156437\\
0.28	-1.61588179095445\\
0.29	-1.63777234207463\\
0.3	-1.64688142220555\\
0.31	-1.64314542155805\\
0.32	-1.62719350668231\\
0.33	-1.6003373402244\\
0.34	-1.56440579928321\\
0.35	-1.52149582986102\\
0.36	-1.47372546176423\\
0.37	-1.42304791402023\\
0.38	-1.37114497860399\\
0.39	-1.31938831103273\\
0.4	-1.26884587006478\\
0.41	-1.22031214838781\\
0.42	-1.17434728049182\\
0.43	-1.13131659915876\\
0.44	-1.09142683667228\\
0.45	-1.05475782720796\\
0.46	-1.02128980479818\\
0.47	-0.990926797656355\\
0.48	-0.963516631630963\\
0.49	-0.938867937330649\\
0.5	-0.916764438717949\\
0.51	-0.896976732809862\\
0.52	-0.879271751881368\\
0.53	-0.863420113621149\\
0.54	-0.849201590525722\\
0.55	-0.836408951824531\\
0.56	-0.824850440907576\\
0.57	-0.814351146315238\\
0.58	-0.804753506708339\\
0.59	-0.795917163709494\\
0.6	-0.787718345308829\\
0.61	-0.780048930287607\\
0.62	-0.772815313476492\\
0.63	-0.765937164258125\\
0.64	-0.759346147319393\\
0.65	-0.752984655408717\\
0.66	-0.746804588511641\\
0.67	-0.740766201963379\\
0.68	-0.734837037025265\\
0.69	-0.728990940819644\\
0.7	-0.723207177749016\\
0.71	-0.717469631194679\\
0.72	-0.711766092047379\\
0.73	-0.70608762918782\\
0.74	-0.700428036191022\\
0.75	-0.694783348109037\\
0.76	-0.68915142206689\\
0.77	-0.683531575494046\\
0.78	-0.677924276040303\\
0.79	-0.672330877541184\\
0.8	-0.666753396768016\\
0.81	-0.661194326096016\\
0.82	-0.655656477631959\\
0.83	-0.650142854748121\\
0.84	-0.644656547362618\\
0.85	-0.639200647681766\\
0.86	-0.633778183473882\\
0.87	-0.628392066273751\\
0.88	-0.623045052221578\\
0.89	-0.617739713519347\\
0.9	-0.61247841874157\\
0.91	-0.607263320466943\\
0.92	-0.602096348903993\\
0.93	-0.596979210368106\\
0.94	-0.591913389631537\\
0.95	-0.586900155312983\\
0.96	-0.581940567601192\\
0.97	-0.577035487718877\\
0.98	-0.572185588630971\\
0.99	-0.567391366585874\\
1	-0.562653153151624\\
1.01	-0.557971127471828\\
1.02	-0.553345328520063\\
1.03	-0.548775667177298\\
1.04	-0.544261937995679\\
1.05	-0.539803830544759\\
1.06	-0.535400940263507\\
1.07	-0.531052778764239\\
1.08	-0.526758783553275\\
1.09	-0.522518327148482\\
1.1	-0.51833072558626\\
1.11	-0.514195246320394\\
1.12	-0.510111115523057\\
1.13	-0.506077524804234\\
1.14	-0.50209363737043\\
1.15	-0.498158593646814\\
1.16	-0.494271516389263\\
1.17	-0.490431515314227\\
1.18	-0.486637691275128\\
1.19	-0.482889140014224\\
1.2	-0.479184955518661\\
1.21	-0.475524233008944\\
1.22	-0.471906071587157\\
1.23	-0.468329576571383\\
1.24	-0.464793861541511\\
1.25	-0.461298050120485\\
1.26	-0.457841277513676\\
1.27	-0.454422691827764\\
1.28	-0.451041455189213\\
1.29	-0.447696744681016\\
1.3	-0.444387753115209\\
1.31	-0.441113689657291\\
1.32	-0.437873780317572\\
1.33	-0.434667268323236\\
1.34	-0.43149341438389\\
1.35	-0.428351496862258\\
1.36	-0.425240811860754\\
1.37	-0.42216067323373\\
1.38	-0.419110412534332\\
1.39	-0.416089378904124\\
1.4	-0.413096938912854\\
1.41	-0.41013247635509\\
1.42	-0.407195392009801\\
1.43	-0.404285103368346\\
1.44	-0.401401044335846\\
1.45	-0.398542664910353\\
1.46	-0.39570943084383\\
1.47	-0.392900823288496\\
1.48	-0.390116338431741\\
1.49	-0.387355487122422\\
1.5	-0.384617794491101\\
1.51	-0.381902799566419\\
1.52	-0.379210054889601\\
1.53	-0.376539126128806\\
1.54	-0.373889591694847\\
1.55	-0.37126104235959\\
1.56	-0.368653080878193\\
1.57	-0.366065321616132\\
1.58	-0.363497390181904\\
1.59	-0.360948923066067\\
1.6	-0.358419567287258\\
1.61	-0.355908980045652\\
1.62	-0.353416828384274\\
1.63	-0.350942788858483\\
1.64	-0.348486547213876\\
1.65	-0.346047798072784\\
1.66	-0.343626244629491\\
1.67	-0.341221598354253\\
1.68	-0.338833578706132\\
1.69	-0.336461912854645\\
1.7	-0.334106335410189\\
1.71	-0.331766588163154\\
1.72	-0.329442419831633\\
1.73	-0.327133585817617\\
1.74	-0.324839847971519\\
1.75	-0.322560974364884\\
1.76	-0.320296739071122\\
1.77	-0.318046921954069\\
1.78	-0.315811308464207\\
1.79	-0.313589689442348\\
1.8	-0.311381860930564\\
1.81	-0.309187623990195\\
1.82	-0.307006784526698\\
1.83	-0.304839153121156\\
1.84	-0.30268454486823\\
1.85	-0.300542779220347\\
1.86	-0.298413679837928\\
1.87	-0.296297074445456\\
1.88	-0.294192794693173\\
1.89	-0.29210067602422\\
1.9	-0.290020557547028\\
1.91	-0.287952281912769\\
1.92	-0.285895695197677\\
1.93	-0.283850646790066\\
1.94	-0.28181698928187\\
1.95	-0.279794578364525\\
1.96	-0.277783272729034\\
1.97	-0.275782933970048\\
1.98	-0.273793426493815\\
1.99	-0.271814617429826\\
2	-0.269846376546033\\
2.01	-0.267888576167472\\
2.02	-0.265941091098188\\
2.03	-0.264003798546274\\
2.04	-0.262076578051958\\
2.05	-0.260159311418563\\
2.06	-0.258251882646243\\
2.07	-0.256354177868387\\
2.08	-0.254466085290553\\
2.09	-0.252587495131849\\
2.1	-0.250718299568647\\
2.11	-0.248858392680535\\
2.12	-0.247007670398404\\
2.13	-0.245166030454592\\
2.14	-0.243333372334976\\
2.15	-0.241509597232954\\
2.16	-0.239694608005212\\
2.17	-0.237888309129212\\
2.18	-0.236090606662321\\
2.19	-0.234301408202508\\
2.2	-0.232520622850547\\
2.21	-0.230748161173654\\
2.22	-0.228983935170495\\
2.23	-0.227227858237507\\
2.24	-0.225479845136474\\
2.25	-0.223739811963302\\
2.26	-0.222007676117939\\
2.27	-0.220283356275387\\
2.28	-0.218566772357767\\
2.29	-0.216857845507378\\
2.3	-0.215156498060713\\
2.31	-0.213462653523388\\
2.32	-0.211776236545943\\
2.33	-0.210097172900477\\
2.34	-0.208425389458075\\
2.35	-0.206760814167003\\
2.36	-0.205103376031622\\
2.37	-0.203453005091999\\
2.38	-0.201809632404182\\
2.39	-0.200173190021109\\
2.4	-0.198543610974124\\
2.41	-0.196920829255061\\
2.42	-0.195304779798897\\
2.43	-0.193695398466919\\
2.44	-0.192092622030407\\
2.45	-0.190496388154789\\
2.46	-0.188906635384265\\
2.47	-0.187323303126872\\
2.48	-0.185746331639959\\
2.49	-0.184175662016085\\
2.5	-0.182611236169279\\
2.51	-0.181052996821692\\
2.52	-0.179500887490583\\
2.53	-0.177954852475653\\
2.54	-0.176414836846695\\
2.55	-0.174880786431562\\
2.56	-0.173352647804421\\
2.57	-0.171830368274298\\
2.58	-0.170313895873891\\
2.59	-0.168803179348641\\
2.6	-0.167298168146061\\
2.61	-0.165798812405295\\
2.62	-0.164305062946907\\
2.63	-0.162816871262897\\
2.64	-0.161334189506926\\
2.65	-0.159856970484735\\
2.66	-0.158385167644774\\
2.67	-0.156918735069003\\
2.68	-0.15545762746389\\
2.69	-0.154001800151563\\
2.7	-0.152551209061148\\
2.71	-0.151105810720254\\
2.72	-0.149665562246617\\
2.73	-0.148230421339903\\
2.74	-0.146800346273633\\
2.75	-0.145375295887274\\
2.76	-0.143955229578445\\
2.77	-0.14254010729526\\
2.78	-0.141129889528799\\
2.79	-0.139724537305698\\
2.8	-0.138324012180855\\
2.81	-0.136928276230258\\
2.82	-0.135537292043915\\
2.83	-0.134151022718899\\
2.84	-0.132769431852495\\
2.85	-0.131392483535448\\
2.86	-0.130020142345316\\
2.87	-0.128652373339909\\
2.88	-0.127289142050835\\
2.89	-0.125930414477128\\
2.9	-0.124576157078973\\
2.91	-0.123226336771518\\
2.92	-0.121880920918762\\
2.93	-0.120539877327544\\
2.94	-0.119203174241603\\
2.95	-0.117870780335718\\
2.96	-0.116542664709939\\
2.97	-0.11521879688388\\
2.98	-0.113899146791102\\
2.99	-0.112583684773563\\
3	-0.111272381576147\\
3.01	-0.109965208341262\\
3.02	-0.108662136603518\\
3.03	-0.107363138284459\\
3.04	-0.106068185687386\\
3.05	-0.104777251492234\\
3.06	-0.103490308750522\\
3.07	-0.102207330880371\\
3.08	-0.10092829166159\\
3.09	-0.0996531652308211\\
3.1	-0.0983819260767574\\
3.11	-0.0971145490354205\\
3.12	-0.0958510092855069\\
3.13	-0.0945912823437903\\
3.14	-0.0933353440605923\\
3.15	-0.0920831706153143\\
3.16	-0.0908347385120282\\
3.17	-0.0895900245751303\\
3.18	-0.0883490059450579\\
3.19	-0.0871116600740607\\
3.2	-0.0858779647220351\\
3.21	-0.084647897952417\\
3.22	-0.0834214381281355\\
3.23	-0.0821985639076208\\
3.24	-0.0809792542408706\\
3.25	-0.0797634883655771\\
3.26	-0.0785512458033102\\
3.27	-0.0773425063557524\\
3.28	-0.0761372501009969\\
3.29	-0.0749354573898956\\
3.3	-0.0737371088424664\\
3.31	-0.0725421853443543\\
3.32	-0.071350668043345\\
3.33	-0.0701625383459359\\
3.34	-0.0689777779139585\\
3.35	-0.0677963686612531\\
3.36	-0.0666182927504038\\
3.37	-0.0654435325895116\\
3.38	-0.0642720708290367\\
3.39	-0.0631038903586772\\
3.4	-0.0619389743043108\\
3.41	-0.060777306024979\\
3.42	-0.0596188691099252\\
3.43	-0.058463647375682\\
3.44	-0.0573116248632107\\
3.45	-0.0561627858350818\\
3.46	-0.055017114772714\\
3.47	-0.0538745963736538\\
3.48	-0.0527352155489056\\
3.49	-0.0515989574203095\\
3.5	-0.0504658073179605\\
3.51	-0.0493357507776826\\
3.52	-0.0482087735385399\\
3.53	-0.0470848615403965\\
3.54	-0.0459640009215202\\
3.55	-0.0448461780162321\\
3.56	-0.0437313793525945\\
3.57	-0.0426195916501476\\
3.58	-0.0415108018176819\\
3.59	-0.0404049969510611\\
3.6	-0.0393021643310745\\
3.61	-0.0382022914213412\\
3.62	-0.0371053658662475\\
3.63	-0.0360113754889249\\
3.64	-0.0349203082892683\\
3.65	-0.0338321524419915\\
3.66	-0.0327468962947189\\
3.67	-0.0316645283661184\\
3.68	-0.0305850373440642\\
3.69	-0.0295084120838428\\
3.7	-0.0284346416063867\\
3.71	-0.0273637150965494\\
3.72	-0.0262956219014107\\
3.73	-0.0252303515286123\\
3.74	-0.0241678936447362\\
3.75	-0.0231082380737018\\
3.76	-0.0220513747952077\\
3.77	-0.0209972939431921\\
3.78	-0.0199459858043349\\
3.79	-0.0188974408165782\\
3.8	-0.0178516495676857\\
3.81	-0.0168086027938259\\
3.82	-0.0157682913781809\\
3.83	-0.0147307063495857\\
3.84	-0.0136958388811949\\
3.85	-0.0126636802891726\\
3.86	-0.011634222031407\\
3.87	-0.0106074557062548\\
3.88	-0.00958337305130293\\
3.89	-0.00856196594215978\\
3.9	-0.0075432263912663\\
3.91	-0.00652714654672874\\
3.92	-0.00551371869117625\\
3.93	-0.00450293524063759\\
3.94	-0.00349478874343835\\
3.95	-0.00248927187912048\\
3.96	-0.00148637745737878\\
3.97	-0.000486098417018878\\
0.01	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	-6.90409641485812\\
0.02	-5.5067256340119\\
0.03	-4.67699463097899\\
0.04	-4.07456863722745\\
0.05	-3.59215074753294\\
0.06	-3.1811642215981\\
0.07	-2.81473250325896\\
0.08	-2.47561599569893\\
0.09	-2.15121149123189\\
0.1	-1.83115007621388\\
0.11	-1.50632073048784\\
0.12	-1.17003274371138\\
0.13	-0.826053996020069\\
0.14	-0.517089043632812\\
0.15	-0.358530860333754\\
0.16	-0.414890112575602\\
0.17	-0.578667533300634\\
0.18	-0.752207974118622\\
0.19	-0.906453942900847\\
0.2	-1.03894975575256\\
0.21	-1.15297508426372\\
0.22	-1.25203050023263\\
0.23	-1.33871308653947\\
0.24	-1.41462973182711\\
0.25	-1.48052049649239\\
0.26	-1.5364149834672\\
0.27	-1.58180870156437\\
0.28	-1.61588179095445\\
0.29	-1.63777234207463\\
0.3	-1.64688142220555\\
0.31	-1.64314542155805\\
0.32	-1.62719350668231\\
0.33	-1.6003373402244\\
0.34	-1.56440579928321\\
0.35	-1.52149582986102\\
0.36	-1.47372546176423\\
0.37	-1.42304791402023\\
0.38	-1.37114497860399\\
0.39	-1.31938831103273\\
0.4	-1.26884587006478\\
0.41	-1.22031214838781\\
0.42	-1.17434728049182\\
0.43	-1.13131659915876\\
0.44	-1.09142683667228\\
0.45	-1.05475782720796\\
0.46	-1.02128980479818\\
0.47	-0.990926797656355\\
0.48	-0.963516631630963\\
0.49	-0.938867937330649\\
0.5	-0.916764438717949\\
0.51	-0.896976732809862\\
0.52	-0.879271751881368\\
0.53	-0.863420113621149\\
0.54	-0.849201590525722\\
0.55	-0.836408951824531\\
0.56	-0.824850440907576\\
0.57	-0.814351146315238\\
0.58	-0.804753506708339\\
0.59	-0.795917163709494\\
0.6	-0.787718345308829\\
0.61	-0.780048930287607\\
0.62	-0.772815313476492\\
0.63	-0.765937164258125\\
0.64	-0.759346147319393\\
0.65	-0.752984655408717\\
0.66	-0.746804588511641\\
0.67	-0.740766201963379\\
0.68	-0.734837037025265\\
0.69	-0.728990940819644\\
0.7	-0.723207177749016\\
0.71	-0.717469631194679\\
0.72	-0.711766092047379\\
0.73	-0.70608762918782\\
0.74	-0.700428036191022\\
0.75	-0.694783348109037\\
0.76	-0.68915142206689\\
0.77	-0.683531575494046\\
0.78	-0.677924276040303\\
0.79	-0.672330877541184\\
0.8	-0.666753396768016\\
0.81	-0.661194326096016\\
0.82	-0.655656477631959\\
0.83	-0.650142854748121\\
0.84	-0.644656547362618\\
0.85	-0.639200647681766\\
0.86	-0.633778183473882\\
0.87	-0.628392066273751\\
0.88	-0.623045052221578\\
0.89	-0.617739713519347\\
0.9	-0.61247841874157\\
0.91	-0.607263320466943\\
0.92	-0.602096348903993\\
0.93	-0.596979210368106\\
0.94	-0.591913389631537\\
0.95	-0.586900155312983\\
0.96	-0.581940567601192\\
0.97	-0.577035487718877\\
0.98	-0.572185588630971\\
0.99	-0.567391366585874\\
1	-0.562653153151624\\
1.01	-0.557971127471828\\
1.02	-0.553345328520063\\
1.03	-0.548775667177298\\
1.04	-0.544261937995679\\
1.05	-0.539803830544759\\
1.06	-0.535400940263507\\
1.07	-0.531052778764239\\
1.08	-0.526758783553275\\
1.09	-0.522518327148482\\
1.1	-0.51833072558626\\
1.11	-0.514195246320394\\
1.12	-0.510111115523057\\
1.13	-0.506077524804234\\
1.14	-0.50209363737043\\
1.15	-0.498158593646814\\
1.16	-0.494271516389263\\
1.17	-0.490431515314227\\
1.18	-0.486637691275128\\
1.19	-0.482889140014224\\
1.2	-0.479184955518661\\
1.21	-0.475524233008944\\
1.22	-0.471906071587157\\
1.23	-0.468329576571383\\
1.24	-0.464793861541511\\
1.25	-0.461298050120485\\
1.26	-0.457841277513676\\
1.27	-0.454422691827764\\
1.28	-0.451041455189213\\
1.29	-0.447696744681016\\
1.3	-0.444387753115209\\
1.31	-0.441113689657291\\
1.32	-0.437873780317572\\
1.33	-0.434667268323236\\
1.34	-0.43149341438389\\
1.35	-0.428351496862258\\
1.36	-0.425240811860754\\
1.37	-0.42216067323373\\
1.38	-0.419110412534332\\
1.39	-0.416089378904124\\
1.4	-0.413096938912854\\
1.41	-0.41013247635509\\
1.42	-0.407195392009801\\
1.43	-0.404285103368346\\
1.44	-0.401401044335846\\
1.45	-0.398542664910353\\
1.46	-0.39570943084383\\
1.47	-0.392900823288496\\
1.48	-0.390116338431741\\
1.49	-0.387355487122422\\
1.5	-0.384617794491101\\
1.51	-0.381902799566419\\
1.52	-0.379210054889601\\
1.53	-0.376539126128806\\
1.54	-0.373889591694847\\
1.55	-0.37126104235959\\
1.56	-0.368653080878193\\
1.57	-0.366065321616132\\
1.58	-0.363497390181904\\
1.59	-0.360948923066067\\
1.6	-0.358419567287258\\
1.61	-0.355908980045652\\
1.62	-0.353416828384274\\
1.63	-0.350942788858483\\
1.64	-0.348486547213876\\
1.65	-0.346047798072784\\
1.66	-0.343626244629491\\
1.67	-0.341221598354253\\
1.68	-0.338833578706132\\
1.69	-0.336461912854645\\
1.7	-0.334106335410189\\
1.71	-0.331766588163154\\
1.72	-0.329442419831633\\
1.73	-0.327133585817617\\
1.74	-0.324839847971519\\
1.75	-0.322560974364884\\
1.76	-0.320296739071122\\
1.77	-0.318046921954069\\
1.78	-0.315811308464207\\
1.79	-0.313589689442348\\
1.8	-0.311381860930564\\
1.81	-0.309187623990195\\
1.82	-0.307006784526698\\
1.83	-0.304839153121156\\
1.84	-0.30268454486823\\
1.85	-0.300542779220347\\
1.86	-0.298413679837928\\
1.87	-0.296297074445456\\
1.88	-0.294192794693173\\
1.89	-0.29210067602422\\
1.9	-0.290020557547028\\
1.91	-0.287952281912769\\
1.92	-0.285895695197677\\
1.93	-0.283850646790066\\
1.94	-0.28181698928187\\
1.95	-0.279794578364525\\
1.96	-0.277783272729034\\
1.97	-0.275782933970048\\
1.98	-0.273793426493815\\
1.99	-0.271814617429826\\
2	-0.269846376546033\\
2.01	-0.267888576167472\\
2.02	-0.265941091098188\\
2.03	-0.264003798546274\\
2.04	-0.262076578051958\\
2.05	-0.260159311418563\\
2.06	-0.258251882646243\\
2.07	-0.256354177868387\\
2.08	-0.254466085290553\\
2.09	-0.252587495131849\\
2.1	-0.250718299568647\\
2.11	-0.248858392680535\\
2.12	-0.247007670398404\\
2.13	-0.245166030454592\\
2.14	-0.243333372334976\\
2.15	-0.241509597232954\\
2.16	-0.239694608005212\\
2.17	-0.237888309129212\\
2.18	-0.236090606662321\\
2.19	-0.234301408202508\\
2.2	-0.232520622850547\\
2.21	-0.230748161173654\\
2.22	-0.228983935170495\\
2.23	-0.227227858237507\\
2.24	-0.225479845136474\\
2.25	-0.223739811963302\\
2.26	-0.222007676117939\\
2.27	-0.220283356275387\\
2.28	-0.218566772357767\\
2.29	-0.216857845507378\\
2.3	-0.215156498060713\\
2.31	-0.213462653523388\\
2.32	-0.211776236545943\\
2.33	-0.210097172900477\\
2.34	-0.208425389458075\\
2.35	-0.206760814167003\\
2.36	-0.205103376031622\\
2.37	-0.203453005091999\\
2.38	-0.201809632404182\\
2.39	-0.200173190021109\\
2.4	-0.198543610974124\\
2.41	-0.196920829255061\\
2.42	-0.195304779798897\\
2.43	-0.193695398466919\\
2.44	-0.192092622030407\\
2.45	-0.190496388154789\\
2.46	-0.188906635384265\\
2.47	-0.187323303126872\\
2.48	-0.185746331639959\\
2.49	-0.184175662016085\\
2.5	-0.182611236169279\\
2.51	-0.181052996821692\\
2.52	-0.179500887490583\\
2.53	-0.177954852475653\\
2.54	-0.176414836846695\\
2.55	-0.174880786431562\\
2.56	-0.173352647804421\\
2.57	-0.171830368274298\\
2.58	-0.170313895873891\\
2.59	-0.168803179348641\\
2.6	-0.167298168146061\\
2.61	-0.165798812405295\\
2.62	-0.164305062946907\\
2.63	-0.162816871262897\\
2.64	-0.161334189506926\\
2.65	-0.159856970484735\\
2.66	-0.158385167644774\\
2.67	-0.156918735069003\\
2.68	-0.15545762746389\\
2.69	-0.154001800151563\\
2.7	-0.152551209061148\\
2.71	-0.151105810720254\\
2.72	-0.149665562246617\\
2.73	-0.148230421339903\\
2.74	-0.146800346273633\\
2.75	-0.145375295887274\\
2.76	-0.143955229578445\\
2.77	-0.14254010729526\\
2.78	-0.141129889528799\\
2.79	-0.139724537305698\\
2.8	-0.138324012180855\\
2.81	-0.136928276230258\\
2.82	-0.135537292043915\\
2.83	-0.134151022718899\\
2.84	-0.132769431852495\\
2.85	-0.131392483535448\\
2.86	-0.130020142345316\\
2.87	-0.128652373339909\\
2.88	-0.127289142050835\\
2.89	-0.125930414477128\\
2.9	-0.124576157078973\\
2.91	-0.123226336771518\\
2.92	-0.121880920918762\\
2.93	-0.120539877327544\\
2.94	-0.119203174241603\\
2.95	-0.117870780335718\\
2.96	-0.116542664709939\\
2.97	-0.11521879688388\\
2.98	-0.113899146791102\\
2.99	-0.112583684773563\\
3	-0.111272381576147\\
3.01	-0.109965208341262\\
3.02	-0.108662136603518\\
3.03	-0.107363138284459\\
3.04	-0.106068185687386\\
3.05	-0.104777251492234\\
3.06	-0.103490308750522\\
3.07	-0.102207330880371\\
3.08	-0.10092829166159\\
3.09	-0.0996531652308211\\
3.1	-0.0983819260767574\\
3.11	-0.0971145490354205\\
3.12	-0.0958510092855069\\
3.13	-0.0945912823437903\\
3.14	-0.0933353440605923\\
3.15	-0.0920831706153143\\
3.16	-0.0908347385120282\\
3.17	-0.0895900245751303\\
3.18	-0.0883490059450579\\
3.19	-0.0871116600740607\\
3.2	-0.0858779647220351\\
3.21	-0.084647897952417\\
3.22	-0.0834214381281355\\
3.23	-0.0821985639076208\\
3.24	-0.0809792542408706\\
3.25	-0.0797634883655771\\
3.26	-0.0785512458033102\\
3.27	-0.0773425063557524\\
3.28	-0.0761372501009969\\
3.29	-0.0749354573898956\\
3.3	-0.0737371088424664\\
3.31	-0.0725421853443543\\
3.32	-0.071350668043345\\
3.33	-0.0701625383459359\\
3.34	-0.0689777779139585\\
3.35	-0.0677963686612531\\
3.36	-0.0666182927504038\\
3.37	-0.0654435325895116\\
3.38	-0.0642720708290367\\
3.39	-0.0631038903586772\\
3.4	-0.0619389743043108\\
3.41	-0.060777306024979\\
3.42	-0.0596188691099252\\
3.43	-0.058463647375682\\
3.44	-0.0573116248632107\\
3.45	-0.0561627858350818\\
3.46	-0.055017114772714\\
3.47	-0.0538745963736538\\
3.48	-0.0527352155489056\\
3.49	-0.0515989574203095\\
3.5	-0.0504658073179605\\
3.51	-0.0493357507776826\\
3.52	-0.0482087735385399\\
3.53	-0.0470848615403965\\
3.54	-0.0459640009215202\\
3.55	-0.0448461780162321\\
3.56	-0.0437313793525945\\
3.57	-0.0426195916501476\\
3.58	-0.0415108018176819\\
3.59	-0.0404049969510611\\
3.6	-0.0393021643310745\\
3.61	-0.0382022914213412\\
3.62	-0.0371053658662475\\
3.63	-0.0360113754889249\\
3.64	-0.0349203082892683\\
3.65	-0.0338321524419915\\
3.66	-0.0327468962947189\\
3.67	-0.0316645283661184\\
3.68	-0.0305850373440642\\
3.69	-0.0295084120838428\\
3.7	-0.0284346416063867\\
3.71	-0.0273637150965494\\
3.72	-0.0262956219014107\\
3.73	-0.0252303515286123\\
3.74	-0.0241678936447362\\
3.75	-0.0231082380737018\\
3.76	-0.0220513747952077\\
3.77	-0.0209972939431921\\
3.78	-0.0199459858043349\\
3.79	-0.0188974408165782\\
3.8	-0.0178516495676857\\
3.81	-0.0168086027938259\\
3.82	-0.0157682913781809\\
3.83	-0.0147307063495857\\
3.84	-0.0136958388811949\\
3.85	-0.0126636802891726\\
3.86	-0.011634222031407\\
3.87	-0.0106074557062548\\
3.88	-0.00958337305130293\\
3.89	-0.00856196594215978\\
3.9	-0.0075432263912663\\
3.91	-0.00652714654672874\\
3.92	-0.00551371869117625\\
3.93	-0.00450293524063759\\
3.94	-0.00349478874343835\\
3.95	-0.00248927187912048\\
3.96	-0.00148637745737878\\
3.97	-0.000486098417018878\\
3.98	0.000511572175071754\\
3.99	0.00150664112492188\\
4	0.00249911511247645\\
4.01	0.00348900069256069\\
4.02	0.00447630429583764\\
4.03	0.00546103222975246\\
4.04	0.00644319067944986\\
4.05	0.00742278570868913\\
4.06	0.00839982326073434\\
4.07	0.00937430915923916\\
4.08	0.0103462491091101\\
4.09	0.0113156486973626\\
4.1	0.012282513393959\\
4.11	0.0132468485526413\\
4.12	0.014208659411744\\
4.13	0.0151679510949997\\
4.14	0.0161247286123338\\
4.15	0.0170789968606461\\
4.16	0.0180307606245834\\
4.17	0.0189800245773025\\
4.18	0.0199267932812223\\
4.19	0.0208710711887656\\
4.2	0.0218128626430938\\
4.21	0.0227521718788331\\
4.22	0.0236890030227881\\
4.23	0.0246233600946544\\
4.24	0.0255552470077139\\
4.25	0.0264846675695326\\
4.26	0.0274116254826421\\
4.27	0.0283361243452205\\
4.28	0.0292581676517616\\
4.29	0.0301777587937417\\
4.3	0.0310949010602768\\
4.31	0.032009597638774\\
4.32	0.0329218516155793\\
4.33	0.0338316659766172\\
4.34	0.0347390436080246\\
4.35	0.0356439872967815\\
4.36	0.0365464997313344\\
4.37	0.0374465835022146\\
4.38	0.0383442411026545\\
4.39	0.0392394749291941\\
4.4	0.0401322872822878\\
4.41	0.0410226803669055\\
4.42	0.0419106562931251\\
4.43	0.0427962170767272\\
4.44	0.0436793646397822\\
4.45	0.0445601008112348\\
4.46	0.0454384273274811\\
4.47	0.0463143458329489\\
4.48	0.0471878578806667\\
4.49	0.048058964932835\\
4.5	0.0489276683613903\\
4.51	0.0497939694485691\\
4.52	0.0506578693874651\\
4.53	0.051519369282587\\
4.54	0.0523784701504089\\
4.55	0.0532351729199216\\
4.56	0.0540894784331796\\
4.57	0.0549413874458434\\
4.58	0.0557909006277228\\
4.59	0.0566380185633137\\
4.6	0.0574827417523339\\
4.61	0.0583250706102572\\
4.62	0.0591650054688427\\
4.63	0.0600025465766655\\
4.64	0.0608376940996392\\
4.65	0.0616704481215424\\
4.66	0.0625008086445369\\
4.67	0.0633287755896916\\
4.68	0.0641543487974928\\
4.69	0.064977528028365\\
4.7	0.0657983129631821\\
4.71	0.0666167032037767\\
4.72	0.0674326982734517\\
4.73	0.0682462976174863\\
4.74	0.0690575006036434\\
4.75	0.0698663065226722\\
4.76	0.0706727145888115\\
4.77	0.0714767239402932\\
4.78	0.0722783336398379\\
4.79	0.0730775426751584\\
4.8	0.0738743499594539\\
4.81	0.0746687543319085\\
4.82	0.0754607545581867\\
4.83	0.076250349330926\\
4.84	0.077037537270235\\
4.85	0.0778223169241826\\
4.86	0.0786046867692933\\
4.87	0.0793846452110389\\
4.88	0.0801621905843308\\
4.89	0.0809373211540114\\
4.9	0.081710035115347\\
4.91	0.0824803305945176\\
4.92	0.0832482056491138\\
4.93	0.084013658268622\\
4.94	0.0847766863749232\\
4.95	0.0855372878227845\\
4.96	0.0862954604003526\\
4.97	0.0870512018296503\\
4.98	0.0878045097670737\\
4.99	0.0885553818038826\\
5	0.0893038154667104\\
5.01	0.0900498082180547\\
5.02	0.0907933574567844\\
5.03	0.0915344605186411\\
5.04	0.0922731146767445\\
5.05	0.093009317142103\\
5.06	0.0937430650641193\\
5.07	0.0944743555311066\\
5.08	0.0952031855708025\\
5.09	0.0959295521508883\\
5.1	0.0966534521795055\\
5.11	0.0973748825057879\\
5.12	0.0980938399203814\\
5.13	0.0988103211559789\\
5.14	0.0995243228878574\\
5.15	0.10023584173441\\
5.16	0.100944874257697\\
5.17	0.101651416963986\\
5.18	0.102355466304308\\
5.19	0.103057018675011\\
5.2	0.103756070418324\\
5.21	0.104452617822921\\
5.22	0.105146657124491\\
5.23	0.105838184506318\\
5.24	0.106527196099862\\
5.25	0.107213687985346\\
5.26	0.10789765619235\\
5.27	0.108579096700415\\
5.28	0.109258005439644\\
5.29	0.109934378291318\\
5.3	0.110608211088513\\
5.31	0.111279499616734\\
5.32	0.111948239614536\\
5.33	0.112614426774178\\
5.34	0.113278056742261\\
5.35	0.113939125120389\\
5.36	0.114597627465831\\
5.37	0.115253559292193\\
5.38	0.115906916070095\\
5.39	0.11655769322786\\
5.4	0.117205886152214\\
5.41	0.117851490188986\\
5.42	0.118494500643819\\
5.43	0.119134912782897\\
5.44	0.119772721833677\\
5.45	0.120407922985626\\
5.46	0.121040511390971\\
5.47	0.121670482165461\\
5.48	0.122297830389129\\
5.49	0.122922551107083\\
5.5	0.123544639330281\\
5.51	0.124164090036338\\
5.52	0.124780898170332\\
5.53	0.125395058645623\\
5.54	0.126006566344682\\
5.55	0.126615416119931\\
5.56	0.127221602794595\\
5.57	0.127825121163559\\
5.58	0.128425965994247\\
5.59	0.129024132027497\\
5.6	0.129619613978462\\
5.61	0.130212406537513\\
5.62	0.13080250437115\\
5.63	0.131389902122943\\
5.64	0.131974594414454\\
5.65	0.132556575846205\\
5.66	0.133135840998626\\
5.67	0.13371238443304\\
5.68	0.134286200692643\\
5.69	0.134857284303501\\
5.7	0.135425629775563\\
5.71	0.135991231603682\\
5.72	0.136554084268644\\
5.73	0.137114182238216\\
5.74	0.13767151996821\\
5.75	0.13822609190354\\
5.76	0.138777892479309\\
5.77	0.13932691612191\\
5.78	0.139873157250122\\
5.79	0.140416610276229\\
5.8	0.14095726960716\\
5.81	0.141495129645619\\
5.82	0.142030184791248\\
5.83	0.142562429441791\\
5.84	0.143091857994274\\
5.85	0.143618464846196\\
5.86	0.144142244396736\\
5.87	0.144663191047958\\
5.88	0.145181299206056\\
5.89	0.145696563282575\\
5.9	0.146208977695682\\
5.91	0.146718536871412\\
5.92	0.147225235244958\\
5.93	0.147729067261948\\
5.94	0.148230027379754\\
5.95	0.148728110068798\\
5.96	0.149223309813874\\
5.97	0.149715621115484\\
5.98	0.150205038491186\\
5.99	0.15069155647695\\
6	0.151175169628522\\
6.01	0.15165587252281\\
6.02	0.152133659759272\\
6.03	0.152608525961318\\
6.04	0.153080465777718\\
6.05	0.153549473884029\\
6.06	0.154015544984032\\
6.07	0.154478673811162\\
6.08	0.154938855129976\\
6.09	0.155396083737606\\
6.1	0.155850354465236\\
6.11	0.156301662179585\\
6.12	0.156750001784394\\
6.13	0.157195368221932\\
6.14	0.157637756474501\\
6.15	0.158077161565953\\
6.16	0.158513578563224\\
6.17	0.158947002577859\\
6.18	0.159377428767554\\
6.19	0.159804852337713\\
6.2	0.160229268542999\\
6.21	0.160650672688895\\
6.22	0.161069060133281\\
6.23	0.161484426288001\\
6.24	0.161896766620456\\
6.25	0.16230607665518\\
6.26	0.162712351975442\\
6.27	0.16311558822484\\
6.28	0.1635157811089\\
6.29	0.16391292639669\\
6.3	0.16430701992242\\
6.31	0.164698057587067\\
6.32	0.165086035359978\\
6.33	0.165470949280503\\
6.34	0.1658527954596\\
6.35	0.16623157008147\\
6.36	0.166607269405176\\
6.37	0.166979889766263\\
6.38	0.167349427578389\\
6.39	0.167715879334944\\
6.4	0.168079241610675\\
6.41	0.168439511063306\\
6.42	0.168796684435163\\
6.43	0.169150758554784\\
6.44	0.169501730338541\\
6.45	0.169849596792247\\
6.46	0.170194355012762\\
6.47	0.170536002189604\\
6.48	0.170874535606537\\
6.49	0.171209952643168\\
6.5	0.171542250776533\\
6.51	0.171871427582676\\
6.52	0.172197480738218\\
6.53	0.172520408021923\\
6.54	0.172840207316255\\
6.55	0.173156876608916\\
6.56	0.173470413994391\\
6.57	0.173780817675467\\
6.58	0.174088085964747\\
6.59	0.174392217286159\\
6.6	0.174693210176437\\
6.61	0.1749910632866\\
6.62	0.175285775383421\\
6.63	0.175577345350866\\
6.64	0.175865772191534\\
6.65	0.176151055028072\\
6.66	0.176433193104578\\
6.67	0.176712185787979\\
6.68	0.176988032569408\\
6.69	0.17726073306554\\
6.7	0.177530287019929\\
6.71	0.177796694304312\\
6.72	0.178059954919902\\
6.73	0.178320068998653\\
6.74	0.1785770368045\\
6.75	0.178830858734592\\
6.76	0.179081535320485\\
6.77	0.17932906722932\\
6.78	0.179573455264975\\
6.79	0.17981470036919\\
6.8	0.180052803622667\\
6.81	0.180287766246149\\
6.82	0.180519589601461\\
6.83	0.180748275192532\\
6.84	0.180973824666386\\
6.85	0.181196239814107\\
6.86	0.181415522571767\\
6.87	0.181631675021327\\
6.88	0.181844699391517\\
6.89	0.18205459805867\\
6.9	0.182261373547527\\
6.91	0.182465028532024\\
6.92	0.182665565836025\\
6.93	0.182862988434032\\
6.94	0.183057299451868\\
6.95	0.183248502167307\\
6.96	0.183436600010689\\
6.97	0.183621596565483\\
6.98	0.183803495568823\\
6.99	0.183982300912005\\
7	0.184158016640949\\
7.01	0.18433064695662\\
7.02	0.184500196215412\\
7.03	0.184666668929497\\
7.04	0.184830069767131\\
7.05	0.184990403552925\\
7.06	0.185147675268075\\
7.07	0.185301890050548\\
7.08	0.18545305319524\\
7.09	0.185601170154079\\
7.1	0.185746246536101\\
7.11	0.185888288107473\\
7.12	0.186027300791484\\
7.13	0.186163290668493\\
7.14	0.186296263975835\\
7.15	0.186426227107681\\
7.16	0.186553186614867\\
7.17	0.186677149204671\\
7.18	0.18679812174055\\
7.19	0.186916111241846\\
7.2	0.187031124883432\\
7.21	0.187143169995333\\
7.22	0.187252254062292\\
7.23	0.187358384723303\\
7.24	0.1874615697711\\
7.25	0.187561817151599\\
7.26	0.187659134963308\\
7.27	0.187753531456686\\
7.28	0.187845015033468\\
7.29	0.187933594245943\\
7.3	0.188019277796193\\
7.31	0.188102074535293\\
7.32	0.188181993462471\\
7.33	0.188259043724222\\
7.34	0.188333234613389\\
7.35	0.188404575568197\\
7.36	0.188473076171257\\
7.37	0.18853874614852\\
7.38	0.188601595368202\\
7.39	0.188661633839666\\
7.4	0.188718871712266\\
7.41	0.188773319274152\\
7.42	0.188824986951047\\
7.43	0.188873885304974\\
7.44	0.188920025032959\\
7.45	0.188963416965691\\
7.46	0.189004072066154\\
7.47	0.189042001428211\\
7.48	0.189077216275176\\
7.49	0.189109727958333\\
7.5	0.189139547955431\\
7.51	0.189166687869146\\
7.52	0.189191159425519\\
7.53	0.189212974472345\\
7.54	0.189232144977553\\
7.55	0.189248683027544\\
7.56	0.189262600825503\\
7.57	0.18927391068969\\
7.58	0.189282625051688\\
7.59	0.189288756454649\\
7.6	0.189292317551489\\
7.61	0.189293321103078\\
7.62	0.189291779976395\\
7.63	0.189287707142661\\
7.64	0.189281115675462\\
7.65	0.189272018748828\\
7.66	0.189260429635316\\
7.67	0.189246361704052\\
7.68	0.189229828418768\\
7.69	0.189210843335821\\
7.7	0.189189420102182\\
7.71	0.189165572453423\\
7.72	0.189139314211681\\
7.73	0.189110659283611\\
7.74	0.18907962165832\\
7.75	0.189046215405299\\
7.76	0.189010454672325\\
7.77	0.188972353683375\\
7.78	0.188931926736507\\
7.79	0.188889188201753\\
7.8	0.188844152518983\\
7.81	0.18879683419578\\
7.82	0.188747247805295\\
7.83	0.188695407984102\\
7.84	0.188641329430052\\
7.85	0.188585026900111\\
7.86	0.188526515208209\\
7.87	0.188465809223076\\
7.88	0.188402923866082\\
7.89	0.188337874109073\\
7.9	0.188270674972214\\
7.91	0.188201341521824\\
7.92	0.188129888868218\\
7.93	0.188056332163552\\
7.94	0.187980686599669\\
7.95	0.187902967405952\\
7.96	0.18782318984718\\
7.97	0.187741369221392\\
7.98	0.187657520857751\\
7.99	0.18757166011443\\
8	0.187483802376485\\
8.01	0.187393963053761\\
8.02	0.187302157578785\\
8.03	0.187208401404683\\
8.04	0.187112710003106\\
8.05	0.187015098862162\\
8.06	0.186915583484368\\
8.07	0.186814179384608\\
8.08	0.186710902088108\\
8.09	0.186605767128424\\
8.1	0.186498790045449\\
8.11	0.186389986383424\\
8.12	0.186279371688984\\
8.13	0.186166961509198\\
8.14	0.186052771389641\\
8.15	0.185936816872483\\
8.16	0.185819113494583\\
8.17	0.185699676785623\\
8.18	0.185578522266241\\
8.19	0.185455665446191\\
8.2	0.185331121822528\\
8.21	0.185204906877803\\
8.22	0.185077036078288\\
8.23	0.18494752487222\\
8.24	0.184816388688055\\
8.25	0.184683642932764\\
8.26	0.184549302990136\\
8.27	0.184413384219106\\
8.28	0.184275901952114\\
8.29	0.184136871493475\\
8.3	0.183996308117777\\
8.31	0.183854227068314\\
8.32	0.183710643555515\\
8.33	0.183565572755436\\
8.34	0.183419029808236\\
8.35	0.183271029816708\\
8.36	0.183121587844818\\
8.37	0.182970718916274\\
8.38	0.182818438013123\\
8.39	0.182664760074367\\
8.4	0.182509699994605\\
8.41	0.182353272622708\\
8.42	0.18219549276051\\
8.43	0.18203637516153\\
8.44	0.181875934529712\\
8.45	0.18171418551821\\
8.46	0.181551142728166\\
8.47	0.181386820707551\\
8.48	0.181221233950002\\
8.49	0.181054396893696\\
8.5	0.180886323920259\\
8.51	0.180717029353681\\
8.52	0.180546527459271\\
8.53	0.180374832442634\\
8.54	0.180201958448671\\
8.55	0.180027919560608\\
8.56	0.179852729799046\\
8.57	0.179676403121041\\
8.58	0.179498953419208\\
8.59	0.179320394520841\\
8.6	0.179140740187077\\
8.61	0.178960004112065\\
8.62	0.178778199922173\\
8.63	0.178595341175209\\
8.64	0.178411441359676\\
8.65	0.178226513894047\\
8.66	0.17804057212606\\
8.67	0.177853629332046\\
8.68	0.177665698716269\\
8.69	0.177476793410301\\
8.7	0.17728692647241\\
8.71	0.17709611088698\\
8.72	0.176904359563945\\
8.73	0.176711685338255\\
8.74	0.176518100969352\\
8.75	0.176323619140684\\
8.76	0.176128252459226\\
8.77	0.175932013455028\\
8.78	0.175734914580793\\
8.79	0.175536968211457\\
8.8	0.17533818664381\\
8.81	0.175138582096124\\
8.82	0.174938166707807\\
8.83	0.174736952539077\\
8.84	0.174534951570652\\
8.85	0.174332175703467\\
8.86	0.1741286367584\\
8.87	0.173924346476026\\
8.88	0.173719316516387\\
8.89	0.173513558458774\\
8.9	0.173307083801542\\
8.91	0.173099903961924\\
8.92	0.172892030275879\\
8.93	0.172683473997945\\
8.94	0.172474246301122\\
8.95	0.172264358276758\\
8.96	0.172053820934456\\
8.97	0.171842645202006\\
8.98	0.171630841925322\\
8.99	0.171418421868395\\
9	0.171205395713268\\
9.01	0.170991774060023\\
9.02	0.170777567426781\\
9.03	0.170562786249716\\
9.04	0.17034744088309\\
9.05	0.170131541599287\\
9.06	0.16991509858888\\
9.07	0.169698121960699\\
9.08	0.169480621741909\\
9.09	0.169262607878112\\
9.1	0.169044090233453\\
9.11	0.168825078590745\\
9.12	0.168605582651593\\
9.13	0.168385612036548\\
9.14	0.168165176285256\\
9.15	0.167944284856627\\
9.16	0.167722947129015\\
9.17	0.167501172400402\\
9.18	0.167278969888599\\
9.19	0.167056348731455\\
9.2	0.166833317987072\\
9.21	0.166609886634036\\
9.22	0.166386063571654\\
9.23	0.166161857620199\\
9.24	0.165937277521165\\
9.25	0.165712331937529\\
9.26	0.165487029454027\\
9.27	0.16526137857743\\
9.28	0.165035387736829\\
9.29	0.16480906528394\\
9.3	0.164582419493397\\
9.31	0.164355458563064\\
9.32	0.164128190614354\\
9.33	0.16390062369255\\
9.34	0.163672765767135\\
9.35	0.163444624732129\\
9.36	0.163216208406427\\
9.37	0.162987524534156\\
9.38	0.162758580785015\\
9.39	0.162529384754645\\
9.4	0.16229994396499\\
9.41	0.162070265864661\\
9.42	0.161840357829316\\
9.43	0.161610227162036\\
9.44	0.161379881093709\\
9.45	0.161149326783414\\
9.46	0.160918571318817\\
9.47	0.160687621716559\\
9.48	0.160456484922665\\
9.49	0.160225167812939\\
9.5	0.159993677193367\\
9.51	0.159762019800537\\
9.52	0.159530202302041\\
9.53	0.159298231296896\\
9.54	0.159066113315954\\
9.55	0.158833854822333\\
9.56	0.158601462211831\\
9.57	0.158368941813356\\
9.58	0.158136299889349\\
9.59	0.157903542636218\\
9.6	0.157670676184763\\
9.61	0.157437706600614\\
9.62	0.157204639884663\\
9.63	0.1569714819735\\
9.64	0.156738238739849\\
9.65	0.156504915993008\\
9.66	0.15627151947929\\
9.67	0.156038054882456\\
9.68	0.155804527824166\\
9.69	0.155570943864413\\
9.7	0.155337308501969\\
9.71	0.15510362717483\\
9.72	0.154869905260655\\
9.73	0.154636148077213\\
9.74	0.154402360882825\\
9.75	0.15416854887681\\
9.76	0.153934717199927\\
9.77	0.153700870934822\\
9.78	0.153467015106469\\
9.79	0.153233154682615\\
9.8	0.152999294574221\\
9.81	0.15276543963591\\
9.82	0.152531594666404\\
9.83	0.152297764408968\\
9.84	0.152063953551852\\
9.85	0.151830166728728\\
9.86	0.151596408519132\\
9.87	0.151362683448906\\
9.88	0.151128995990624\\
9.89	0.150895350564046\\
9.9	0.150661751536538\\
9.91	0.150428203223512\\
9.92	0.150194709888863\\
9.93	0.149961275745395\\
9.94	0.149727904955255\\
9.95	0.14949460163036\\
9.96	0.149261369832829\\
9.97	0.149028213575403\\
9.98	0.148795136821874\\
9.99	0.148562143487507\\
10	0.148329237439462\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SensitivityBode.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmode=log,
xmin=0.1,
xmax=10,
xminorticks=true,
xlabel={\footnotesize$\omega$ (rad/s)},
xmajorgrids,
xminorgrids,
ymin=-20,
ymax=0,
ymajorgrids,
ylabel={\footnotesize$\left|S_N\left(j\omega\right)\right|\;$    (dB)},
ticklabel style={font=\footnotesize{}},
legend style={draw=black,fill=white,legend cell align=left},
legend pos=south east
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.1	-6.02240797444414\\
0.100927151463057	-6.02247736436476\\
0.101862899024469	-6.0225494443559\\
0.102807322383087	-6.02262432025319\\
0.103760501976691	-6.02270210214477\\
0.104722518988843	-6.02278290454725\\
0.105693455355799	-6.02286684658917\\
0.106673393773486	-6.02295405220242\\
0.107662417704549	-6.0230446503219\\
0.10866061138546	-6.02313877509379\\
0.109668059833687	-6.02323656609293\\
0.110684848854941	-6.02333816854955\\
0.111711065050482	-6.02344373358595\\
0.112746795824495	-6.02355341846345\\
0.113792129391532	-6.02366738684021\\
0.114847154784029	-6.02378580904027\\
0.115911961859889	-6.02390886233446\\
0.116986641310131	-6.02403673123368\\
0.118071284666619	-6.02416960779514\\
0.119165984309856	-6.02430769194206\\
0.120270833476851	-6.02445119179764\\
0.121385926269063	-6.02460032403387\\
0.122511357660412	-6.02475531423582\\
0.123647223505372	-6.02491639728224\\
0.124793620547131	-6.0250838177432\\
0.125950646425836	-6.02525783029559\\
0.127118399686903	-6.02543870015728\\
0.128296979789415	-6.02562670354087\\
0.12948648711459	-6.02582212812801\\
0.130687022974335	-6.02602527356518\\
0.131898689619867	-6.02623645198199\\
0.133121590250431	-6.02645598853315\\
0.134355829022083	-6.0266842219652\\
0.135601511056563	-6.02692150520917\\
0.136858742450252	-6.02716820600047\\
0.138127630283201	-6.02742470752739\\
0.139408282628258	-6.02769140910951\\
0.140700808560269	-6.0279687269075\\
0.142005318165368	-6.02825709466596\\
0.143321922550357	-6.02855696449081\\
0.144650733852165	-6.02886880766297\\
0.145991865247398	-6.02919311549022\\
0.147345430961984	-6.02953040019894\\
0.148711546280895	-6.02988119586804\\
0.150090327557974	-6.03024605940678\\
0.151481892225835	-6.03062557157914\\
0.152886358805873	-6.03102033807665\\
0.154303846918356	-6.03143099064249\\
0.155734477292613	-6.03185818824925\\
0.157178371777316	-6.0323026183331\\
0.158635653350859	-6.03276499808741\\
0.160106446131832	-6.03324607581854\\
0.161590875389592	-6.03374663236743\\
0.163089067554933	-6.03426748259994\\
0.164601150230855	-6.03480947696982\\
0.166127252203429	-6.03537350315785\\
0.16766750345277	-6.0359604877913\\
0.169222035164104	-6.03657139824774\\
0.170790979738943	-6.03720724454762\\
0.172374470806362	-6.03786908134048\\
0.17397264323438	-6.03855800998935\\
0.175585633141447	-6.03927518075891\\
0.177213577908036	-6.04002179511257\\
0.178856616188346	-6.04079910812451\\
0.180514887922111	-6.04160843101253\\
0.182188534346517	-6.04245113379844\\
0.183877698008233	-6.04332864810259\\
0.185582522775552	-6.04424247007981\\
0.187303153850644	-6.04519416350438\\
0.189039737781922	-6.04618536301208\\
0.190792422476527	-6.0472177775077\\
0.19256135721292	-6.04829319374718\\
0.194346692653602	-6.04941348010361\\
0.196148580857943	-6.05058059052736\\
0.197967175295133	-6.05179656871071\\
0.199802630857255	-6.0530635524684\\
0.201655103872475	-6.05438377834565\\
0.203524752118358	-6.05575958646649\\
0.205411734835306	-6.05719342563533\\
0.207316212740123	-6.05868785870591\\
0.209238348039698	-6.06024556823243\\
0.211178304444824	-6.06186936241832\\
0.213136247184144	-6.06356218137936\\
0.215112343018217	-6.06532710373846\\
0.217106760253727	-6.06716735357069\\
0.219119668757815	-6.06908630771789\\
0.221151239972549	-6.07108750349372\\
0.223201646929523	-6.07317464680066\\
0.225271064264598	-6.07535162068224\\
0.227359668232772	-6.0776224943347\\
0.229467636723194	-6.07999153260378\\
0.231595149274315	-6.08246320599387\\
0.233742387089181	-6.08504220121808\\
0.235909533050864	-6.08773343231966\\
0.238096771738036	-6.09054205239654\\
0.240304289440697	-6.09347346596293\\
0.242532274176035	-6.09653334198334\\
0.244780915704444	-6.09972762761673\\
0.247050405545683	-6.10306256271022\\
0.249340936995188	-6.10654469508411\\
0.251652705140539	-6.11018089665215\\
0.253985906878073	-6.11397838042317\\
0.256340740929651	-6.11794471843282\\
0.258717407859592	-6.12208786065648\\
0.261116110091746	-6.1264161549572\\
0.263537051926739	-6.13093836812493\\
0.265980439559376	-6.1356637080664\\
0.268446481096196	-6.14060184720756\\
0.270935386573205	-6.1457629471738\\
0.273447367973758	-6.15115768481559\\
0.275982639246618	-6.15679727965091\\
0.278541416324177	-6.16269352279838\\
0.281123917140846	-6.16885880747829\\
0.283730361651621	-6.17530616116196\\
0.286360971850812	-6.1820492794528\\
0.289015971790951	-6.18910256178538\\
0.29169558760188	-6.19648114903208\\
0.294400047510004	-6.2042009631093\\
0.297129581857733	-6.21227874867818\\
0.299884423123103	-6.2207321170371\\
0.302664805939569	-6.22957959230512\\
0.305470967115997	-6.23884065999778\\
0.308303145656828	-6.2485358180975\\
0.311161582782436	-6.25868663072193\\
0.314046521949675	-6.26931578449378\\
0.316958208872612	-6.28044714771482\\
0.319896891543454	-6.29210583244564\\
0.322862820253673	-6.30431825959006\\
0.325856247615323	-6.31711222707949\\
0.328877428582551	-6.33051698124764\\
0.331926620473319	-6.34456329147915\\
0.335004082991313	-6.35928352820782\\
0.338110078248068	-6.37471174432928\\
0.341244870785289	-6.39088376008083\\
0.344408727597382	-6.40783725142571\\
0.347601918154198	-6.42561184196126\\
0.350824714423979	-6.44424919834939\\
0.354077390896527	-6.46379312924319\\
0.357360224606579	-6.48428968765507\\
0.360673495157403	-6.5057872766794\\
0.364017484744614	-6.52833675844576\\
0.367392478180207	-6.55199156613653\\
0.370798762916817	-6.5768078188562\\
0.374236629072198	-6.60284443908632\\
0.377706369453937	-6.63016327240239\\
0.381208279584389	-6.658829209064\\
0.38474265772585	-6.68891030701903\\
0.388309804905961	-6.72047791578595\\
0.39191002494334	-6.75360680059483\\
0.39554362447347	-6.78837526607879\\
0.399210912974805	-6.82486527871246\\
0.402912202795135	-6.86316258709446\\
0.406647809178186	-6.90335683906631\\
0.410418050290471	-6.94554169455334\\
0.41422324724839	-6.98981493290377\\
0.418063724145576	-7.03627855339361\\
0.421939808080503	-7.08503886745849\\
0.425851829184341	-7.1362065811122\\
0.42980012064908	-7.18989686591874\\
0.433785018755899	-7.24622941680335\\
0.437806862903817	-7.30532849492329\\
0.441865995638594	-7.36732295377449\\
0.445962762681909	-7.43234624669209\\
0.450097512960805	-7.50053641391565\\
0.454270598637404	-7.57203604744039\\
0.45848237513891	-7.64699223196871\\
0.462733201187869	-7.72555646041936\\
0.467023438832734	-7.80788452264894\\
0.471353453478691	-7.89413636629828\\
0.475723613918789	-7.98447592899934\\
0.480134292365345	-8.07907094156925\\
0.48458586448165	-8.17809270228\\
0.489078709413959	-8.28171582282512\\
0.493613209823792	-8.39011794720631\\
0.498189751920516	-8.50347944542985\\
0.502808725494248	-8.6219830846276\\
0.507470523949047	-8.74581368098986\\
0.512175544336424	-8.87515773670675\\
0.51692418738916	-9.01020306694238\\
0.521716857555435	-9.151138422697\\
0.526553963033276	-9.29815311622303\\
0.531435915805324	-9.45143665643199\\
0.536363131673924	-9.61117840243584\\
0.541336030296538	-9.7775672439867\\
0.546355035221488	-9.95079131809224\\
0.55142057392403	-10.1310377714695\\
0.556533077842765	-10.3184925787452\\
0.561692982416381	-10.5133404264027\\
0.566900727120744	-10.7157646724143\\
0.572156755506325	-10.9259473912795\\
0.577461515235982	-11.1440695138353\\
0.582815458123084	-11.3703110707197\\
0.588219040169996	-11.6048515477933\\
0.593672721606912	-11.847870361181\\
0.599176966931062	-12.0995474589328\\
0.604732244946265	-12.3600640556594\\
0.610339028802862	-12.6296035059407\\
0.615997796038017	-12.9083523218656\\
0.621709028616383	-13.1965013398207\\
0.627473212971158	-13.4942470416441\\
0.633290840045512	-13.8017930355689\\
0.6391624053344	-14.1193517030476\\
0.645088408926769	-14.4471460186473\\
0.651069355548146	-14.7854115517813\\
0.657105754603627	-15.1343986611761\\
0.663198120221267	-15.4943748957218\\
0.669346971295866	-15.8656276188126\\
0.675552831533164	-16.2484668775354\\
0.681816229494448	-16.6432285432423\\
0.688137698641567	-17.0502777562791\\
0.69451777738237	-17.4700127151414\\
0.700957009116562	-17.9028688593185\\
0.707455942281988	-18.3493235058881\\
0.71401513040134	-18.8099010129395\\
0.720635132129305	-19.2851785586501\\
0.727316511300146	-19.7757926440153\\
0.734059836975721	-20.2824464507099\\
0.740865683493956	-20.8059182145284\\
0.747734630517759	-21.3470708108443\\
0.754667263084389	-21.9068627935987\\
0.761664171655289	-22.486361186214\\
0.768725952166373	-23.0867563952198\\
0.775853206078784	-23.7093797102788\\
0.783046540430119	-24.3557239745796\\
0.790306567886135	-25.0274681667453\\
0.797633906792928	-25.7265068427953\\
0.805029181229598	-26.4549856631925\\
0.812493021061405	-27.2153446027004\\
0.820026061993413	-28.0103709491052\\
0.827628945624635	-28.843264899065\\
0.835302319502678	-29.7177215428616\\
0.843046837178897	-30.6380344281581\\
0.850863158264058	-31.6092279138728\\
0.858751948484518	-32.6372284994066\\
0.866713879738923	-33.7290897792178\\
0.874749630155442	-34.8932925251457\\
0.882859884149515	-36.1401521789068\\
0.891045332482152	-37.4823834741882\\
0.899306672318762	-38.9359010161669\\
0.907644607288536	-40.5209850237549\\
0.916059847544371	-42.2640323431846\\
0.924553109823357	-44.200285088073\\
0.933125117507825	-46.3782751689739\\
0.941776600686952	-48.867468298196\\
0.950508296218951	-51.7723435374612\\
0.959320947793824	-55.260752381929\\
0.968215305996708	-59.628470922559\\
0.9771921283718	-65.4750578396708\\
0.986252179486878	-74.349989892199\\
0.995396230998424	-93.4353326362732\\
1.00462506171734	-93.4353326362177\\
1.01393945767529	-74.3499898921968\\
1.02334021219164	-65.4750578396708\\
1.03282812594103	-59.6284709225598\\
1.04240400702156	-55.2607523819288\\
1.05206867102362	-51.7723435374617\\
1.06182294109938	-48.867468298196\\
1.07166764803286	-46.3782751689741\\
1.08160363031071	-44.2002850880733\\
1.09163173419361	-42.2640323431847\\
1.10175281378839	-40.520985023755\\
1.1119677311207	-38.9359010161669\\
1.12227735620851	-37.4823834741881\\
1.13268256713615	-36.1401521789068\\
1.14318425012915	-34.8932925251457\\
1.15378329962966	-33.7290897792177\\
1.16448061837269	-32.6372284994066\\
1.17527711746295	-31.6092279138727\\
1.18617371645248	-30.638034428158\\
1.19717134341897	-29.7177215428617\\
1.20827093504478	-28.843264899065\\
1.21947343669674	-28.0103709491051\\
1.23077980250667	-27.2153446027004\\
1.24219099545262	-26.4549856631925\\
1.25370798744092	-25.7265068427954\\
1.26533175938894	-25.0274681667453\\
1.27706330130864	-24.3557239745795\\
1.28890361239089	-23.7093797102788\\
1.30085370109057	-23.0867563952198\\
1.31291458521247	-22.486361186214\\
1.32508729199795	-21.9068627935987\\
1.3373728582125	-21.3470708108443\\
1.34977233023394	-20.8059182145283\\
1.36228676414165	-20.2824464507099\\
1.37491722580642	-19.7757926440153\\
1.38766479098131	-19.2851785586501\\
1.40053054539322	-18.8099010129395\\
1.4135155848354	-18.3493235058881\\
1.42662101526074	-17.9028688593185\\
1.43984795287601	-17.4700127151414\\
1.4531975242369	-17.0502777562791\\
1.46667086634397	-16.6432285432422\\
1.48026912673951	-16.2484668775354\\
1.49399346360526	-15.8656276188126\\
1.50784504586105	-15.4943748957218\\
1.52182505326439	-15.1343986611761\\
1.5359346765109	-14.7854115517813\\
1.55017511733577	-14.4471460186473\\
1.5645475886161	-14.1193517030476\\
1.57905331447418	-13.8017930355689\\
1.59369353038178	-13.4942470416441\\
1.60846948326536	-13.1965013398207\\
1.62338243161228	-12.9083523218656\\
1.63843364557798	-12.6296035059407\\
1.65362440709418	-12.3600640556594\\
1.66895600997802	-12.0995474589328\\
1.68442976004232	-11.8478703611811\\
1.70004697520672	-11.6048515477933\\
1.71580898561	-11.3703110707197\\
1.73171713372335	-11.1440695138354\\
1.74777277446468	-10.9259473912795\\
1.76397727531404	-10.7157646724143\\
1.78033201643011	-10.5133404264027\\
1.79683839076772	-10.3184925787452\\
1.8134978041965	-10.1310377714695\\
1.83031167562061	-9.95079131809225\\
1.84728143709963	-9.77756724398671\\
1.86440853397049	-9.61117840243584\\
1.88169442497056	-9.451436656432\\
1.89914058236193	-9.29815311622303\\
1.91674849205681	-9.151138422697\\
1.93451965374405	-9.01020306694238\\
1.95245558101686	-8.87515773670675\\
1.9705578015018	-8.74581368098986\\
1.98882785698881	-8.6219830846276\\
2.00726730356257	-8.50347944542985\\
2.02587771173502	-8.3901179472063\\
2.04466066657912	-8.28171582282512\\
2.06361776786386	-8.17809270228\\
2.08275063019052	-8.07907094156925\\
2.10206088313016	-7.98447592899934\\
2.12155017136245	-7.89413636629828\\
2.14122015481573	-7.80788452264894\\
2.16107250880838	-7.72555646041936\\
2.18110892419152	-7.64699223196871\\
2.20133110749303	-7.57203604744039\\
2.22174078106288	-7.50053641391565\\
2.24233968321985	-7.43234624669209\\
2.26312956839953	-7.36732295377449\\
2.28411220730382	-7.30532849492329\\
2.30528938705171	-7.24622941680335\\
2.32666291133146	-7.18989686591874\\
2.34823460055428	-7.1362065811122\\
2.37000629200933	-7.08503886745849\\
2.39197984002024	-7.03627855339361\\
2.41415711610302	-6.98981493290377\\
2.43654000912547	-6.94554169455334\\
2.45913042546805	-6.90335683906631\\
2.48193028918626	-6.86316258709446\\
2.5049415421745	-6.82486527871246\\
2.5281661443315	-6.78837526607879\\
2.55160607372718	-6.75360680059483\\
2.5752633267712	-6.72047791578595\\
2.59913991838293	-6.68891030701903\\
2.62323788216312	-6.658829209064\\
2.64755927056707	-6.63016327240239\\
2.67210615507944	-6.60284443908632\\
2.69688062639069	-6.5768078188562\\
2.72188479457518	-6.55199156613653\\
2.74712078927081	-6.52833675844576\\
2.77259075986048	-6.5057872766794\\
2.79829687565512	-6.48428968765507\\
2.82424132607843	-6.46379312924319\\
2.85042632085343	-6.44424919834939\\
2.87685409019059	-6.42561184196126\\
2.90352688497781	-6.40783725142571\\
2.93044697697214	-6.39088376008083\\
2.95761665899325	-6.37471174432928\\
2.98503824511873	-6.35928352820782\\
3.01271407088116	-6.34456329147915\\
3.04064649346707	-6.33051698124764\\
3.06883789191764	-6.3171122270795\\
3.09729066733141	-6.30431825959006\\
3.1260072430687	-6.29210583244564\\
3.15499006495809	-6.28044714771482\\
3.18424160150465	-6.26931578449378\\
3.21376434410028	-6.25868663072193\\
3.24356080723581	-6.24853581809749\\
3.27363352871525	-6.23884065999778\\
3.30398506987186	-6.22957959230512\\
3.33461801578636	-6.2207321170371\\
3.36553497550709	-6.21227874867818\\
3.39673858227221	-6.2042009631093\\
3.42823149373397	-6.19648114903208\\
3.46001639218511	-6.18910256178538\\
3.49209598478727	-6.1820492794528\\
3.52447300380159	-6.17530616116196\\
3.55715020682139	-6.16885880747829\\
3.59013037700707	-6.16269352279838\\
3.62341632332315	-6.15679727965091\\
3.65701088077749	-6.15115768481559\\
3.69091691066278	-6.1457629471738\\
3.72513730080021	-6.14060184720756\\
3.75967496578547	-6.1356637080664\\
3.79453284723694	-6.13093836812493\\
3.82971391404628	-6.1264161549572\\
3.86522116263126	-6.12208786065648\\
3.90105761719099	-6.11794471843281\\
3.93722632996348	-6.11397838042317\\
3.97373038148561	-6.11018089665215\\
4.0105728808555	-6.10654469508411\\
4.04775696599732	-6.10306256271022\\
4.08528580392856	-6.09972762761673\\
4.12316259102975	-6.09653334198334\\
4.16139055331671	-6.09347346596293\\
4.19997294671531	-6.09054205239654\\
4.23891305733878	-6.08773343231966\\
4.27821420176762	-6.08504220121808\\
4.31787972733202	-6.08246320599387\\
4.35791301239703	-6.07999153260378\\
4.39831746665023	-6.0776224943347\\
4.43909653139217	-6.07535162068224\\
4.48025367982949	-6.07317464680066\\
4.5217924173707	-6.07108750349372\\
4.56371628192476	-6.06908630771789\\
4.6060288442024	-6.06716735357069\\
4.64873370802026	-6.06532710373846\\
4.6918345106078	-6.06356218137936\\
4.73533492291712	-6.06186936241832\\
4.7792386499356	-6.06024556823243\\
4.82354943100147	-6.05868785870591\\
4.86827104012228	-6.05719342563533\\
4.91340728629636	-6.05575958646649\\
4.95896201383721	-6.05438377834565\\
5.00493910270095	-6.0530635524684\\
5.05134246881676	-6.05179656871071\\
5.09817606442043	-6.05058059052736\\
5.14544387839093	-6.04941348010361\\
5.19314993659021	-6.04829319374718\\
5.24129830220606	-6.0472177775077\\
5.28989307609815	-6.04618536301208\\
5.33893839714735	-6.04519416350438\\
5.38843844260822	-6.04424247007981\\
5.4383974284648	-6.04332864810259\\
5.48881960978967	-6.04245113379844\\
5.5397092811064	-6.04160843101253\\
5.59107077675529	-6.04079910812451\\
5.64290847126254	-6.04002179511258\\
5.69522677971282	-6.03927518075891\\
5.74803015812535	-6.03855800998935\\
5.80132310383338	-6.03786908134048\\
5.85511015586724	-6.03720724454762\\
5.90939589534097	-6.03657139824773\\
5.96418494584246	-6.0359604877913\\
6.01948197382727	-6.03537350315785\\
6.07529168901607	-6.03480947696981\\
6.13161884479578	-6.03426748259994\\
6.18846823862439	-6.03374663236743\\
6.24584471243962	-6.03324607581854\\
6.30375315307128	-6.0327649980874\\
6.36219849265749	-6.03230261833311\\
6.42118570906476	-6.03185818824925\\
6.48071982631197	-6.03143099064249\\
6.54080591499826	-6.03102033807665\\
6.60144909273489	-6.03062557157914\\
6.66265452458115	-6.03024605940678\\
6.72442742348425	-6.02988119586804\\
6.7867730507233	-6.02953040019894\\
6.84969671635745	-6.02919311549022\\
6.91320377967813	-6.02886880766297\\
6.97729964966554	-6.02855696449081\\
7.04198978544929	-6.02825709466596\\
7.10727969677342	-6.0279687269075\\
7.17317494446562	-6.02769140910951\\
7.23968114091088	-6.02742470752739\\
7.3068039505295	-6.02716820600047\\
7.37454909025955	-6.02692150520917\\
7.44292233004376	-6.02668422196521\\
7.51192949332097	-6.02645598853315\\
7.58157645752211	-6.02623645198199\\
7.65186915457083	-6.02602527356518\\
7.72281357138865	-6.02582212812802\\
7.79441575040495	-6.02562670354087\\
7.86668179007158	-6.02543870015728\\
7.93961784538228	-6.02525783029559\\
8.01323012839689	-6.0250838177432\\
8.08752490877045	-6.02491639728224\\
8.16250851428723	-6.02475531423582\\
8.2381873313996	-6.02460032403387\\
8.31456780577206	-6.02445119179764\\
8.39165644283016	-6.02430769194206\\
8.46945980831459	-6.02416960779514\\
8.54798452884041	-6.02403673123369\\
8.62723729246145	-6.02390886233445\\
8.70722484923992	-6.02378580904027\\
8.78795401182132	-6.02366738684021\\
8.86943165601471	-6.02355341846345\\
8.9516647213783	-6.02344373358595\\
9.03466021181053	-6.02333816854955\\
9.11842519614657	-6.02323656609293\\
9.20296680876042	-6.02313877509379\\
9.2882922501725	-6.0230446503219\\
9.374408787663	-6.02295405220242\\
9.46132375589077	-6.02286684658917\\
9.54904455751808	-6.02278290454725\\
9.63757866384109	-6.02270210214477\\
9.72693361542617	-6.02262432025319\\
9.81711702275219	-6.0225494443559\\
9.90813656685867	-6.02247736436476\\
10	-6.02240797444414\\
};
\addlegendentry{\footnotesize{}N=1};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0.1	-4.2147646751501\\
0.100927151463057	-4.21542948313303\\
0.101862899024469	-4.21610771903744\\
0.102807322383087	-4.21679967306771\\
0.103760501976691	-4.21750564238763\\
0.104722518988843	-4.21822593131104\\
0.105693455355799	-4.21896085149855\\
0.106673393773486	-4.21971072216048\\
0.107662417704549	-4.22047587026618\\
0.10866061138546	-4.22125663076007\\
0.109668059833687	-4.22205334678454\\
0.110684848854941	-4.22286636991\\
0.111711065050482	-4.22369606037237\\
0.112746795824495	-4.22454278731815\\
0.113792129391532	-4.22540692905759\\
0.114847154784029	-4.22628887332591\\
0.115911961859889	-4.22718901755323\\
0.116986641310131	-4.22810776914322\\
0.118071284666619	-4.22904554576099\\
0.119165984309856	-4.23000277563046\\
0.120270833476851	-4.23097989784162\\
0.121385926269063	-4.23197736266798\\
0.122511357660412	-4.23299563189461\\
0.123647223505372	-4.23403517915724\\
0.124793620547131	-4.23509649029274\\
0.125950646425836	-4.23618006370136\\
0.127118399686903	-4.23728641072139\\
0.128296979789415	-4.23841605601644\\
0.12948648711459	-4.23956953797599\\
0.130687022974335	-4.24074740912966\\
0.131898689619867	-4.24195023657574\\
0.133121590250431	-4.24317860242448\\
0.134355829022083	-4.24443310425672\\
0.135601511056563	-4.24571435559851\\
0.136858742450252	-4.24702298641225\\
0.138127630283201	-4.24835964360501\\
0.139408282628258	-4.24972499155473\\
0.140700808560269	-4.25111971265497\\
0.142005318165368	-4.2525445078789\\
0.143321922550357	-4.25400009736333\\
0.144650733852165	-4.25548722101361\\
0.145991865247398	-4.25700663912995\\
0.147345430961984	-4.25855913305652\\
0.148711546280895	-4.2601455058536\\
0.150090327557974	-4.26176658299421\\
0.151481892225835	-4.26342321308597\\
0.152886358805873	-4.26511626861908\\
0.154303846918356	-4.26684664674179\\
0.155734477292613	-4.26861527006412\\
0.157178371777316	-4.27042308749118\\
0.158635653350859	-4.27227107508722\\
0.160106446131832	-4.2741602369716\\
0.161590875389592	-4.2760916062481\\
0.163089067554933	-4.27806624596876\\
0.164601150230855	-4.28008525013382\\
0.166127252203429	-4.28214974472909\\
0.16766750345277	-4.28426088880243\\
0.169222035164104	-4.28641987558083\\
0.170790979738943	-4.28862793362977\\
0.172374470806362	-4.29088632805674\\
0.17397264323438	-4.29319636176062\\
0.175585633141447	-4.2955593767288\\
0.177213577908036	-4.29797675538424\\
0.178856616188346	-4.3004499219843\\
0.180514887922111	-4.30298034407367\\
0.182188534346517	-4.30556953399374\\
0.183877698008233	-4.30821905045052\\
0.185582522775552	-4.310930500144\\
0.187303153850644	-4.3137055394611\\
0.189039737781922	-4.31654587623538\\
0.190792422476527	-4.319453271576\\
0.19256135721292	-4.3224295417691\\
0.194346692653602	-4.3254765602547\\
0.196148580857943	-4.32859625968231\\
0.197967175295133	-4.33179063404872\\
0.199802630857255	-4.33506174092154\\
0.201655103872475	-4.3384117037522\\
0.203524752118358	-4.34184271428243\\
0.205411734835306	-4.34535703504808\\
0.207316212740123	-4.34895700198494\\
0.209238348039698	-4.35264502714072\\
0.211178304444824	-4.35642360149806\\
0.213136247184144	-4.36029529791364\\
0.215112343018217	-4.36426277417822\\
0.217106760253727	-4.36832877620345\\
0.219119668757815	-4.3724961413408\\
0.221151239972549	-4.37676780183883\\
0.223201646929523	-4.38114678844487\\
0.225271064264598	-4.38563623415783\\
0.227359668232772	-4.39023937813888\\
0.229467636723194	-4.39495956978734\\
0.231595149274315	-4.39980027298923\\
0.233742387089181	-4.40476507054662\\
0.235909533050864	-4.40985766879581\\
0.238096771738036	-4.4150819024234\\
0.240304289440697	-4.42044173948916\\
0.242532274176035	-4.42594128666546\\
0.244780915704444	-4.43158479470329\\
0.247050405545683	-4.43737666413538\\
0.249340936995188	-4.44332145122759\\
0.251652705140539	-4.44942387419005\\
0.253985906878073	-4.45568881966023\\
0.256340740929651	-4.46212134947069\\
0.258717407859592	-4.46872670771465\\
0.261116110091746	-4.47551032812345\\
0.263537051926739	-4.48247784177008\\
0.265980439559376	-4.48963508511412\\
0.268446481096196	-4.49698810840373\\
0.270935386573205	-4.50454318445084\\
0.273447367973758	-4.51230681779661\\
0.275982639246618	-4.52028575428459\\
0.278541416324177	-4.52848699105955\\
0.281123917140846	-4.53691778701061\\
0.283730361651621	-4.54558567367742\\
0.286360971850812	-4.55449846663898\\
0.289015971790951	-4.56366427740427\\
0.29169558760188	-4.57309152582457\\
0.294400047510004	-4.58278895304681\\
0.297129581857733	-4.59276563502707\\
0.299884423123103	-4.6030309966229\\
0.302664805939569	-4.6135948262818\\
0.305470967115997	-4.62446729134214\\
0.308303145656828	-4.63565895396059\\
0.311161582782436	-4.64718078767769\\
0.314046521949675	-4.65904419462977\\
0.316958208872612	-4.67126102341121\\
0.319896891543454	-4.68384358758548\\
0.322862820253673	-4.69680468483697\\
0.325856247615323	-4.71015761674692\\
0.328877428582551	-4.72391620916705\\
0.331926620473319	-4.73809483315163\\
0.335004082991313	-4.75270842639399\\
0.338110078248068	-4.76777251509537\\
0.341244870785289	-4.78330323617199\\
0.344408727597382	-4.79931735968048\\
0.347601918154198	-4.81583231131045\\
0.350824714423979	-4.8328661947564\\
0.354077390896527	-4.85043781373728\\
0.357360224606579	-4.86856669338039\\
0.360673495157403	-4.88727310062549\\
0.364017484744614	-4.90657806323379\\
0.367392478180207	-4.92650338690268\\
0.370798762916817	-4.94707166988934\\
0.374236629072198	-4.96830631443309\\
0.377706369453937	-4.99023153413357\\
0.381208279584389	-5.0128723562899\\
0.38474265772585	-5.03625461802881\\
0.388309804905961	-5.06040495484731\\
0.39191002494334	-5.08535077996308\\
0.39554362447347	-5.11112025259993\\
0.399210912974805	-5.13774223303461\\
0.402912202795135	-5.16524622188889\\
0.406647809178186	-5.19366228076692\\
0.410418050290471	-5.22302093090632\\
0.41422324724839	-5.2533530260319\\
0.418063724145576	-5.28468959507007\\
0.421939808080503	-5.31706164979986\\
0.425851829184341	-5.35049995188331\\
0.42980012064908	-5.38503473303677\\
0.433785018755899	-5.42069536138128\\
0.437806862903817	-5.4575099462531\\
0.441865995638594	-5.49550487297911\\
0.445962762681909	-5.534704258345\\
0.450097512960805	-5.5751293167331\\
0.454270598637404	-5.61679762621615\\
0.45848237513891	-5.65972228330742\\
0.462733201187869	-5.70391093464203\\
0.467023438832734	-5.74936467366853\\
0.471353453478691	-5.79607679054629\\
0.475723613918789	-5.84403136397309\\
0.480134292365345	-5.89320168472356\\
0.48458586448165	-5.94354850239427\\
0.489078709413959	-5.99501808937209\\
0.493613209823792	-6.04754011952666\\
0.498189751920516	-6.1010253637376\\
0.502808725494248	-6.15536321026404\\
0.507470523949047	-6.21041902529089\\
0.512175544336424	-6.26603137785273\\
0.51692418738916	-6.32200916379658\\
0.521716857555435	-6.37812867546504\\
0.526553963033276	-6.43413067720832\\
0.531435915805324	-6.48971756135507\\
0.536363131673924	-6.54455067437169\\
0.541336030296538	-6.59824791786517\\
0.546355035221488	-6.6503817428075\\
0.55142057392403	-6.70047766657611\\
0.556533077842765	-6.74801344954271\\
0.561692982416381	-6.79241906924053\\
0.566900727120744	-6.83307762376343\\
0.572156755506325	-6.86932728030603\\
0.577461515235982	-6.90046435837112\\
0.582815458123084	-6.925747599669\\
0.588219040169996	-6.94440362885799\\
0.593672721606912	-6.95563355343695\\
0.599176966931062	-6.95862059181042\\
0.604732244946265	-6.95253856272037\\
0.610339028802862	-6.93656102638073\\
0.615997796038017	-6.90987084983366\\
0.621709028616383	-6.87166999079178\\
0.627473212971158	-6.82118937238277\\
0.633290840045512	-6.7576988751398\\
0.6391624053344	-6.68051772501967\\
0.645088408926769	-6.58902593533487\\
0.651069355548146	-6.48267800350806\\
0.657105754603627	-6.36102082261477\\
0.663198120221267	-6.22371881756899\\
0.669346971295866	-6.07059076299356\\
0.675552831533164	-5.90166472944042\\
0.681816229494448	-5.71726031727357\\
0.688137698641567	-5.51811095629349\\
0.69451777738237	-5.30554365373725\\
0.700957009116562	-5.08173887177814\\
0.707455942281988	-4.85009794684901\\
0.71401513040134	-4.61574620241738\\
0.720635132129305	-4.38618900197479\\
0.727316511300146	-4.17210085339031\\
0.734059836975721	-3.98814176147849\\
0.740865683493956	-3.8535381630745\\
0.747734630517759	-3.79194929402605\\
0.754667263084389	-3.82997687997179\\
0.761664171655289	-3.99383640981036\\
0.768725952166373	-4.30448533369069\\
0.775853206078784	-4.77274594318129\\
0.783046540430119	-5.39669944769255\\
0.790306567886135	-6.16279472037407\\
0.797633906792928	-7.05006028558196\\
0.805029181229598	-8.03528791402084\\
0.812493021061405	-9.09719168697236\\
0.820026061993413	-10.2187287818422\\
0.827628945624635	-11.3878135123885\\
0.835302319502678	-12.5970611711414\\
0.843046837178897	-13.8431356843216\\
0.850863158264058	-15.1260610855319\\
0.858751948484518	-16.4486716293985\\
0.866713879738923	-17.8162650982452\\
0.874749630155442	-19.2364755898419\\
0.882859884149515	-20.7193729108978\\
0.891045332482152	-22.2778101598466\\
0.899306672318762	-23.9280738368191\\
0.907644607288536	-25.6909465084099\\
0.916059847544371	-27.593387923829\\
0.924553109823357	-29.6712167302315\\
0.933125117507825	-31.9735238525766\\
0.941776600686952	-34.5702961030574\\
0.950508296218951	-37.5664826075444\\
0.959320947793824	-41.1303456395405\\
0.968215305996708	-45.5580077491072\\
0.9771921283718	-51.4493068045327\\
0.986252179486878	-60.3539298377503\\
0.995396230998424	-79.4540829076591\\
1.00462506171734	-79.454082907633\\
1.01393945767529	-60.3539298377517\\
1.02334021219164	-51.4493068045332\\
1.03282812594103	-45.5580077491073\\
1.04240400702156	-41.1303456395406\\
1.05206867102362	-37.5664826075445\\
1.06182294109938	-34.5702961030576\\
1.07166764803286	-31.9735238525768\\
1.08160363031071	-29.6712167302316\\
1.09163173419361	-27.5933879238291\\
1.10175281378839	-25.69094650841\\
1.1119677311207	-23.9280738368192\\
1.12227735620851	-22.2778101598467\\
1.13268256713615	-20.7193729108979\\
1.14318425012915	-19.2364755898419\\
1.15378329962966	-17.8162650982452\\
1.16448061837269	-16.4486716293985\\
1.17527711746295	-15.1260610855319\\
1.18617371645248	-13.8431356843216\\
1.19717134341897	-12.5970611711415\\
1.20827093504478	-11.3878135123885\\
1.21947343669674	-10.2187287818422\\
1.23077980250667	-9.09719168697237\\
1.24219099545262	-8.03528791402088\\
1.25370798744092	-7.05006028558202\\
1.26533175938894	-6.16279472037409\\
1.27706330130864	-5.39669944769258\\
1.28890361239089	-4.77274594318133\\
1.30085370109057	-4.30448533369072\\
1.31291458521247	-3.99383640981039\\
1.32508729199795	-3.82997687997182\\
1.3373728582125	-3.79194929402605\\
1.34977233023394	-3.85353816307453\\
1.36228676414165	-3.9881417614785\\
1.37491722580642	-4.17210085339032\\
1.38766479098131	-4.38618900197482\\
1.40053054539322	-4.61574620241739\\
1.4135155848354	-4.85009794684902\\
1.42662101526074	-5.08173887177815\\
1.43984795287601	-5.30554365373725\\
1.4531975242369	-5.5181109562935\\
1.46667086634397	-5.71726031727358\\
1.48026912673951	-5.90166472944044\\
1.49399346360526	-6.07059076299356\\
1.50784504586105	-6.223718817569\\
1.52182505326439	-6.36102082261478\\
1.5359346765109	-6.48267800350805\\
1.55017511733577	-6.58902593533487\\
1.5645475886161	-6.68051772501968\\
1.57905331447418	-6.7576988751398\\
1.59369353038178	-6.82118937238277\\
1.60846948326536	-6.87166999079178\\
1.62338243161228	-6.90987084983366\\
1.63843364557798	-6.93656102638073\\
1.65362440709418	-6.95253856272038\\
1.66895600997802	-6.95862059181041\\
1.68442976004232	-6.95563355343696\\
1.70004697520672	-6.94440362885799\\
1.71580898561	-6.92574759966901\\
1.73171713372335	-6.90046435837112\\
1.74777277446468	-6.86932728030604\\
1.76397727531404	-6.83307762376343\\
1.78033201643011	-6.79241906924054\\
1.79683839076772	-6.74801344954271\\
1.8134978041965	-6.70047766657611\\
1.83031167562061	-6.65038174280751\\
1.84728143709963	-6.59824791786517\\
1.86440853397049	-6.54455067437169\\
1.88169442497056	-6.48971756135507\\
1.89914058236193	-6.43413067720833\\
1.91674849205681	-6.37812867546504\\
1.93451965374405	-6.32200916379658\\
1.95245558101686	-6.26603137785273\\
1.9705578015018	-6.2104190252909\\
1.98882785698881	-6.15536321026404\\
2.00726730356257	-6.1010253637376\\
2.02587771173502	-6.04754011952667\\
2.04466066657912	-5.99501808937209\\
2.06361776786386	-5.94354850239427\\
2.08275063019052	-5.89320168472357\\
2.10206088313016	-5.84403136397309\\
2.12155017136245	-5.79607679054629\\
2.14122015481573	-5.74936467366853\\
2.16107250880838	-5.70391093464203\\
2.18110892419152	-5.65972228330743\\
2.20133110749303	-5.61679762621616\\
2.22174078106288	-5.5751293167331\\
2.24233968321985	-5.534704258345\\
2.26312956839953	-5.49550487297911\\
2.28411220730382	-5.45750994625311\\
2.30528938705171	-5.42069536138129\\
2.32666291133146	-5.38503473303677\\
2.34823460055428	-5.35049995188331\\
2.37000629200933	-5.31706164979986\\
2.39197984002024	-5.28468959507007\\
2.41415711610302	-5.25335302603191\\
2.43654000912547	-5.22302093090633\\
2.45913042546805	-5.19366228076693\\
2.48193028918626	-5.1652462218889\\
2.5049415421745	-5.13774223303461\\
2.5281661443315	-5.11112025259993\\
2.55160607372718	-5.08535077996307\\
2.5752633267712	-5.06040495484732\\
2.59913991838293	-5.03625461802882\\
2.62323788216312	-5.0128723562899\\
2.64755927056707	-4.99023153413357\\
2.67210615507944	-4.96830631443309\\
2.69688062639069	-4.94707166988935\\
2.72188479457518	-4.92650338690268\\
2.74712078927081	-4.9065780632338\\
2.77259075986048	-4.8872731006255\\
2.79829687565512	-4.8685666933804\\
2.82424132607843	-4.85043781373729\\
2.85042632085343	-4.83286619475639\\
2.87685409019059	-4.81583231131045\\
2.90352688497781	-4.79931735968049\\
2.93044697697214	-4.783303236172\\
2.95761665899325	-4.76777251509536\\
2.98503824511873	-4.75270842639399\\
3.01271407088116	-4.73809483315163\\
3.04064649346707	-4.72391620916706\\
3.06883789191764	-4.71015761674692\\
3.09729066733141	-4.69680468483697\\
3.1260072430687	-4.68384358758549\\
3.15499006495809	-4.67126102341122\\
3.18424160150465	-4.65904419462978\\
3.21376434410028	-4.6471807876777\\
3.24356080723581	-4.6356589539606\\
3.27363352871525	-4.62446729134214\\
3.30398506987186	-4.6135948262818\\
3.33461801578636	-4.6030309966229\\
3.36553497550709	-4.59276563502708\\
3.39673858227221	-4.58278895304681\\
3.42823149373397	-4.57309152582457\\
3.46001639218511	-4.56366427740427\\
3.49209598478727	-4.55449846663898\\
3.52447300380159	-4.54558567367742\\
3.55715020682139	-4.53691778701061\\
3.59013037700707	-4.52848699105956\\
3.62341632332315	-4.52028575428459\\
3.65701088077749	-4.51230681779661\\
3.69091691066278	-4.50454318445084\\
3.72513730080021	-4.49698810840373\\
3.75967496578547	-4.48963508511412\\
3.79453284723694	-4.48247784177008\\
3.82971391404628	-4.47551032812346\\
3.86522116263126	-4.46872670771466\\
3.90105761719099	-4.46212134947069\\
3.93722632996348	-4.45568881966023\\
3.97373038148561	-4.44942387419005\\
4.0105728808555	-4.44332145122759\\
4.04775696599732	-4.43737666413538\\
4.08528580392856	-4.43158479470329\\
4.12316259102975	-4.42594128666546\\
4.16139055331671	-4.42044173948916\\
4.19997294671531	-4.4150819024234\\
4.23891305733878	-4.40985766879582\\
4.27821420176762	-4.40476507054662\\
4.31787972733202	-4.39980027298924\\
4.35791301239703	-4.39495956978734\\
4.39831746665023	-4.39023937813888\\
4.43909653139217	-4.38563623415783\\
4.48025367982949	-4.38114678844487\\
4.5217924173707	-4.37676780183882\\
4.56371628192476	-4.3724961413408\\
4.6060288442024	-4.36832877620345\\
4.64873370802026	-4.36426277417822\\
4.6918345106078	-4.36029529791364\\
4.73533492291712	-4.35642360149806\\
4.7792386499356	-4.35264502714071\\
4.82354943100147	-4.34895700198494\\
4.86827104012228	-4.34535703504808\\
4.91340728629636	-4.34184271428243\\
4.95896201383721	-4.3384117037522\\
5.00493910270095	-4.33506174092154\\
5.05134246881676	-4.33179063404872\\
5.09817606442043	-4.32859625968232\\
5.14544387839093	-4.3254765602547\\
5.19314993659021	-4.3224295417691\\
5.24129830220606	-4.319453271576\\
5.28989307609815	-4.31654587623538\\
5.33893839714735	-4.3137055394611\\
5.38843844260822	-4.310930500144\\
5.4383974284648	-4.30821905045052\\
5.48881960978967	-4.30556953399374\\
5.5397092811064	-4.30298034407368\\
5.59107077675529	-4.3004499219843\\
5.64290847126254	-4.29797675538424\\
5.69522677971282	-4.2955593767288\\
5.74803015812535	-4.29319636176061\\
5.80132310383338	-4.29088632805674\\
5.85511015586724	-4.28862793362976\\
5.90939589534097	-4.28641987558083\\
5.96418494584246	-4.28426088880244\\
6.01948197382727	-4.28214974472909\\
6.07529168901607	-4.28008525013382\\
6.13161884479578	-4.27806624596876\\
6.18846823862439	-4.2760916062481\\
6.24584471243962	-4.2741602369716\\
6.30375315307128	-4.27227107508722\\
6.36219849265749	-4.27042308749119\\
6.42118570906476	-4.26861527006413\\
6.48071982631197	-4.26684664674179\\
6.54080591499826	-4.26511626861909\\
6.60144909273489	-4.26342321308597\\
6.66265452458115	-4.26176658299421\\
6.72442742348425	-4.26014550585359\\
6.7867730507233	-4.25855913305652\\
6.84969671635745	-4.25700663912995\\
6.91320377967813	-4.2554872210136\\
6.97729964966554	-4.25400009736333\\
7.04198978544929	-4.2525445078789\\
7.10727969677342	-4.25111971265497\\
7.17317494446562	-4.24972499155473\\
7.23968114091088	-4.24835964360502\\
7.3068039505295	-4.24702298641225\\
7.37454909025955	-4.24571435559851\\
7.44292233004376	-4.24443310425672\\
7.51192949332097	-4.24317860242448\\
7.58157645752211	-4.24195023657575\\
7.65186915457083	-4.24074740912966\\
7.72281357138865	-4.23956953797599\\
7.79441575040495	-4.23841605601645\\
7.86668179007158	-4.23728641072139\\
7.93961784538228	-4.23618006370136\\
8.01323012839689	-4.23509649029274\\
8.08752490877045	-4.23403517915724\\
8.16250851428723	-4.23299563189461\\
8.2381873313996	-4.23197736266798\\
8.31456780577206	-4.23097989784162\\
8.39165644283016	-4.23000277563046\\
8.46945980831459	-4.22904554576099\\
8.54798452884041	-4.22810776914322\\
8.62723729246145	-4.22718901755323\\
8.70722484923992	-4.22628887332591\\
8.78795401182132	-4.22540692905759\\
8.86943165601471	-4.22454278731816\\
8.9516647213783	-4.22369606037237\\
9.03466021181053	-4.22286636991001\\
9.11842519614657	-4.22205334678454\\
9.20296680876042	-4.22125663076007\\
9.2882922501725	-4.22047587026618\\
9.374408787663	-4.21971072216047\\
9.46132375589077	-4.21896085149855\\
9.54904455751808	-4.21822593131104\\
9.63757866384109	-4.21750564238763\\
9.72693361542617	-4.21679967306771\\
9.81711702275219	-4.21610771903743\\
9.90813656685867	-4.21542948313303\\
10	-4.2147646751501\\
};
\addlegendentry{\footnotesize{}N=5};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0.1	-4.21501411264698\\
0.100927151463057	-4.21569756236297\\
0.101862899024469	-4.2163947548664\\
0.102807322383087	-4.21710598484206\\
0.103760501976691	-4.21783155395535\\
0.104722518988843	-4.21857177104046\\
0.105693455355799	-4.21932695229423\\
0.106673393773486	-4.22009742147619\\
0.107662417704549	-4.22088351011463\\
0.10866061138546	-4.22168555771918\\
0.109668059833687	-4.2225039120001\\
0.110684848854941	-4.22333892909427\\
0.111711065050482	-4.22419097379852\\
0.112746795824495	-4.2250604198101\\
0.113792129391532	-4.22594764997502\\
0.114847154784029	-4.22685305654408\\
0.115911961859889	-4.22777704143723\\
0.116986641310131	-4.22872001651627\\
0.118071284666619	-4.22968240386647\\
0.119165984309856	-4.2306646360871\\
0.120270833476851	-4.23166715659153\\
0.121385926269063	-4.232690419917\\
0.122511357660412	-4.23373489204444\\
0.123647223505372	-4.23480105072883\\
0.124793620547131	-4.23588938584035\\
0.125950646425836	-4.23700039971683\\
0.127118399686903	-4.23813460752773\\
0.128296979789415	-4.2392925376502\\
0.12948648711459	-4.24047473205773\\
0.130687022974335	-4.24168174672169\\
0.131898689619867	-4.24291415202626\\
0.133121590250431	-4.24417253319736\\
0.134355829022083	-4.24545749074603\\
0.135601511056563	-4.24676964092658\\
0.136858742450252	-4.24810961621058\\
0.138127630283201	-4.24947806577666\\
0.139408282628258	-4.25087565601716\\
0.140700808560269	-4.25230307106201\\
0.142005318165368	-4.2537610133206\\
0.143321922550357	-4.25525020404227\\
0.144650733852165	-4.25677138389611\\
0.145991865247398	-4.2583253135708\\
0.147345430961984	-4.25991277439525\\
0.148711546280895	-4.26153456898081\\
0.150090327557974	-4.26319152188584\\
0.151481892225835	-4.26488448030355\\
0.152886358805873	-4.26661431477391\\
0.154303846918356	-4.26838191992055\\
0.155734477292613	-4.27018821521372\\
0.157178371777316	-4.27203414576003\\
0.158635653350859	-4.2739206831203\\
0.160106446131832	-4.27584882615635\\
0.161590875389592	-4.27781960190797\\
0.163089067554933	-4.27983406650111\\
0.164601150230855	-4.28189330608853\\
0.166127252203429	-4.28399843782429\\
0.16766750345277	-4.28615061087297\\
0.169222035164104	-4.28835100745549\\
0.170790979738943	-4.29060084393245\\
0.172374470806362	-4.29290137192674\\
0.17397264323438	-4.29525387948671\\
0.175585633141447	-4.29765969229156\\
0.177213577908036	-4.30012017490073\\
0.178856616188346	-4.30263673204851\\
0.180514887922111	-4.30521080998605\\
0.182188534346517	-4.30784389787251\\
0.183877698008233	-4.31053752921696\\
0.185582522775552	-4.31329328337333\\
0.187303153850644	-4.31611278709016\\
0.189039737781922	-4.31899771611744\\
0.190792422476527	-4.32194979687263\\
0.19256135721292	-4.32497080816811\\
0.194346692653602	-4.32806258300256\\
0.196148580857943	-4.33122701041843\\
0.197967175295133	-4.33446603742833\\
0.199802630857255	-4.33778167101273\\
0.201655103872475	-4.3411759801919\\
0.203524752118358	-4.34465109817468\\
0.205411734835306	-4.34820922458714\\
0.207316212740123	-4.35185262778425\\
0.209238348039698	-4.35558364724738\\
0.211178304444824	-4.35940469607128\\
0.213136247184144	-4.36331826354361\\
0.215112343018217	-4.3673269178206\\
0.217106760253727	-4.37143330870248\\
0.219119668757815	-4.37564017051235\\
0.221151239972549	-4.37995032508244\\
0.223201646929523	-4.38436668485164\\
0.225271064264598	-4.38889225607846\\
0.227359668232772	-4.39353014217379\\
0.229467636723194	-4.39828354715765\\
0.231595149274315	-4.4031557792448\\
0.233742387089181	-4.40815025456344\\
0.235909533050864	-4.41327050101244\\
0.238096771738036	-4.41852016226147\\
0.240304289440697	-4.42390300189974\\
0.242532274176035	-4.42942290773825\\
0.244780915704444	-4.43508389627123\\
0.247050405545683	-4.44089011730241\\
0.249340936995188	-4.44684585874173\\
0.251652705140539	-4.45295555157866\\
0.253985906878073	-4.45922377503822\\
0.256340740929651	-4.46565526192578\\
0.258717407859592	-4.47225490416738\\
0.261116110091746	-4.47902775855212\\
0.263537051926739	-4.48597905268322\\
0.265980439559376	-4.49311419114502\\
0.268446481096196	-4.50043876189287\\
0.270935386573205	-4.5079585428732\\
0.273447367973758	-4.51567950888136\\
0.275982639246618	-4.52360783866472\\
0.278541416324177	-4.53174992227896\\
0.281123917140846	-4.54011236870539\\
0.283730361651621	-4.54870201373744\\
0.286360971850812	-4.5575259281447\\
0.289015971790951	-4.56659142612269\\
0.29169558760188	-4.57590607403718\\
0.294400047510004	-4.58547769947163\\
0.297129581857733	-4.59531440058652\\
0.299884423123103	-4.60542455579979\\
0.302664805939569	-4.61581683379728\\
0.305470967115997	-4.62650020388258\\
0.308303145656828	-4.63748394667548\\
0.311161582782436	-4.64877766516877\\
0.314046521949675	-4.66039129615272\\
0.316958208872612	-4.67233512201727\\
0.319896891543454	-4.68461978294145\\
0.322862820253673	-4.69725628948045\\
0.325856247615323	-4.71025603556003\\
0.328877428582551	-4.72363081188872\\
0.331926620473319	-4.73739281979828\\
0.335004082991313	-4.75155468552281\\
0.338110078248068	-4.76612947492719\\
0.341244870785289	-4.78113070869609\\
0.344408727597382	-4.79657237799421\\
0.347601918154198	-4.8124689606095\\
0.350824714423979	-4.82883543759104\\
0.354077390896527	-4.84568731039321\\
0.357360224606579	-4.86304061853908\\
0.360673495157403	-4.8809119578155\\
0.364017484744614	-4.89931849901353\\
0.367392478180207	-4.91827800722816\\
0.370798762916817	-4.93780886173204\\
0.374236629072198	-4.95793007643898\\
0.377706369453937	-4.97866132097369\\
0.381208279584389	-5.0000229423656\\
0.38474265772585	-5.02203598738579\\
0.388309804905961	-5.04472222554761\\
0.39191002494334	-5.06810417279329\\
0.39554362447347	-5.09220511589097\\
0.399210912974805	-5.1170491375686\\
0.402912202795135	-5.142661142414\\
0.406647809178186	-5.16906688357308\\
0.410418050290471	-5.19629299028188\\
0.41422324724839	-5.2243669962714\\
0.418063724145576	-5.25331736908888\\
0.421939808080503	-5.28317354038356\\
0.425851829184341	-5.31396593721069\\
0.42980012064908	-5.34572601441308\\
0.433785018755899	-5.37848628814662\\
0.437806862903817	-5.41228037062333\\
0.441865995638594	-5.4471430061539\\
0.445962762681909	-5.48311010858099\\
0.450097512960805	-5.52021880020445\\
0.454270598637404	-5.55850745231153\\
0.45848237513891	-5.59801572743681\\
0.462733201187869	-5.63878462349157\\
0.467023438832734	-5.68085651991615\\
0.471353453478691	-5.72427522602719\\
0.475723613918789	-5.76908603174884\\
0.480134292365345	-5.81533576093852\\
0.48458586448165	-5.86307282753908\\
0.489078709413959	-5.91234729481501\\
0.493613209823792	-5.96321093795657\\
0.498189751920516	-6.01571731036598\\
0.502808725494248	-6.06992181397318\\
0.507470523949047	-6.12588177396545\\
0.512175544336424	-6.18365651835885\\
0.51692418738916	-6.24330746288852\\
0.521716857555435	-6.30489820175741\\
0.526553963033276	-6.36849460486015\\
0.531435915805324	-6.43416492220194\\
0.536363131673924	-6.50197989637187\\
0.541336030296538	-6.57201288411946\\
0.546355035221488	-6.64433998833644\\
0.55142057392403	-6.71904020206588\\
0.556533077842765	-6.79619556651935\\
0.561692982416381	-6.87589134539079\\
0.566900727120744	-6.95821621779267\\
0.572156755506325	-7.04326249148284\\
0.577461515235982	-7.13112633595965\\
0.582815458123084	-7.22190803036143\\
0.588219040169996	-7.31571221245818\\
0.593672721606912	-7.41264810094269\\
0.599176966931062	-7.51282964328041\\
0.604732244946265	-7.61637551808343\\
0.610339028802862	-7.7234089030917\\
0.615997796038017	-7.83405692691043\\
0.621709028616383	-7.94844978967513\\
0.627473212971158	-8.06671971696082\\
0.633290840045512	-8.18900026438711\\
0.6391624053344	-8.315427062878\\
0.645088408926769	-8.4461418593999\\
0.651069355548146	-8.5813024739216\\
0.657105754603627	-8.72110158806915\\
0.663198120221267	-8.86579625740655\\
0.669346971295866	-9.01574650699508\\
0.675552831533164	-9.17145411270379\\
0.681816229494448	-9.33358123177673\\
0.688137698641567	-9.5029145730451\\
0.69451777738237	-9.68022975677796\\
0.700957009116562	-9.86601303667286\\
0.707455942281988	-10.0600288789244\\
0.71401513040134	-10.2607971330266\\
0.720635132129305	-10.4651666689694\\
0.727316511300146	-10.6683193888133\\
0.734059836975721	-10.8646416452177\\
0.740865683493956	-11.0498490847534\\
0.747734630517759	-11.2244312070621\\
0.754667263084389	-11.3978471081122\\
0.761664171655289	-11.5920283937574\\
0.768725952166373	-11.8418094256372\\
0.775853206078784	-12.1892679871653\\
0.783046540430119	-12.6695353278162\\
0.790306567886135	-13.2887616626293\\
0.797633906792928	-14.0002558673146\\
0.805029181229598	-14.689619722636\\
0.812493021061405	-15.1846453091246\\
0.820026061993413	-15.3089343821108\\
0.827628945624635	-14.9695156273458\\
0.835302319502678	-14.2125406634408\\
0.843046837178897	-13.2244410734908\\
0.850863158264058	-12.3868639856979\\
0.858751948484518	-12.4012782625079\\
0.866713879738923	-13.9428709667295\\
0.874749630155442	-16.8781409649897\\
0.882859884149515	-20.7013679998614\\
0.891045332482152	-25.1871359609108\\
0.899306672318762	-29.3021698923248\\
0.907644607288536	-28.8670759545586\\
0.916059847544371	-25.533041295113\\
0.924553109823357	-22.2174518854064\\
0.933125117507825	-18.6742499941724\\
0.941776600686952	-13.3659091779427\\
0.950508296218951	-4.23133122184199\\
0.959320947793824	-17.8020291778977\\
0.968215305996708	-26.3702559870225\\
0.9771921283718	-34.2894675074766\\
0.986252179486878	-44.2622240915463\\
0.995396230998424	-63.834539220532\\
1.00462506171734	-63.8345392205407\\
1.01393945767529	-44.2622240915482\\
1.02334021219164	-34.289467507477\\
1.03282812594103	-26.3702559870228\\
1.04240400702156	-17.802029177898\\
1.05206867102362	-4.23133122183782\\
1.06182294109938	-13.3659091779419\\
1.07166764803286	-18.6742499941722\\
1.08160363031071	-22.2174518854064\\
1.09163173419361	-25.5330412951132\\
1.10175281378839	-28.867075954559\\
1.1119677311207	-29.3021698923251\\
1.12227735620851	-25.1871359609109\\
1.13268256713615	-20.7013679998616\\
1.14318425012915	-16.8781409649899\\
1.15378329962966	-13.9428709667299\\
1.16448061837269	-12.4012782625084\\
1.17527711746295	-12.3868639856983\\
1.18617371645248	-13.2244410734912\\
1.19717134341897	-14.2125406634411\\
1.20827093504478	-14.9695156273461\\
1.21947343669674	-15.3089343821111\\
1.23077980250667	-15.1846453091248\\
1.24219099545262	-14.6896197226362\\
1.25370798744092	-14.0002558673147\\
1.26533175938894	-13.2887616626294\\
1.27706330130864	-12.6695353278163\\
1.28890361239089	-12.1892679871654\\
1.30085370109057	-11.8418094256372\\
1.31291458521247	-11.5920283937574\\
1.32508729199795	-11.3978471081123\\
1.3373728582125	-11.2244312070621\\
1.34977233023394	-11.0498490847534\\
1.36228676414165	-10.8646416452177\\
1.37491722580642	-10.6683193888133\\
1.38766479098131	-10.4651666689695\\
1.40053054539322	-10.2607971330266\\
1.4135155848354	-10.0600288789244\\
1.42662101526074	-9.86601303667288\\
1.43984795287601	-9.68022975677796\\
1.4531975242369	-9.50291457304512\\
1.46667086634397	-9.33358123177674\\
1.48026912673951	-9.1714541127038\\
1.49399346360526	-9.01574650699507\\
1.50784504586105	-8.86579625740655\\
1.52182505326439	-8.72110158806915\\
1.5359346765109	-8.5813024739216\\
1.55017511733577	-8.44614185939989\\
1.5645475886161	-8.31542706287799\\
1.57905331447418	-8.1890002643871\\
1.59369353038178	-8.0667197169608\\
1.60846948326536	-7.94844978967513\\
1.62338243161228	-7.83405692691042\\
1.63843364557798	-7.72340890309169\\
1.65362440709418	-7.61637551808342\\
1.66895600997802	-7.51282964328039\\
1.68442976004232	-7.41264810094268\\
1.70004697520672	-7.31571221245815\\
1.71580898561	-7.2219080303614\\
1.73171713372335	-7.13112633595962\\
1.74777277446468	-7.04326249148282\\
1.76397727531404	-6.95821621779265\\
1.78033201643011	-6.87589134539077\\
1.79683839076772	-6.79619556651933\\
1.8134978041965	-6.71904020206585\\
1.83031167562061	-6.64433998833641\\
1.84728143709963	-6.57201288411943\\
1.86440853397049	-6.50197989637185\\
1.88169442497056	-6.43416492220191\\
1.89914058236193	-6.36849460486012\\
1.91674849205681	-6.30489820175738\\
1.93451965374405	-6.24330746288848\\
1.95245558101686	-6.18365651835882\\
1.9705578015018	-6.12588177396543\\
1.98882785698881	-6.06992181397315\\
2.00726730356257	-6.01571731036596\\
2.02587771173502	-5.96321093795654\\
2.04466066657912	-5.91234729481498\\
2.06361776786386	-5.86307282753906\\
2.08275063019052	-5.8153357609385\\
2.10206088313016	-5.76908603174882\\
2.12155017136245	-5.72427522602715\\
2.14122015481573	-5.68085651991612\\
2.16107250880838	-5.63878462349155\\
2.18110892419152	-5.59801572743679\\
2.20133110749303	-5.5585074523115\\
2.22174078106288	-5.52021880020443\\
2.24233968321985	-5.48311010858096\\
2.26312956839953	-5.44714300615388\\
2.28411220730382	-5.41228037062331\\
2.30528938705171	-5.3784862881466\\
2.32666291133146	-5.34572601441307\\
2.34823460055428	-5.31396593721067\\
2.37000629200933	-5.28317354038354\\
2.39197984002024	-5.25331736908886\\
2.41415711610302	-5.22436699627138\\
2.43654000912547	-5.19629299028186\\
2.45913042546805	-5.16906688357307\\
2.48193028918626	-5.14266114241398\\
2.5049415421745	-5.11704913756858\\
2.5281661443315	-5.09220511589094\\
2.55160607372718	-5.06810417279327\\
2.5752633267712	-5.04472222554759\\
2.59913991838293	-5.02203598738577\\
2.62323788216312	-5.00002294236559\\
2.64755927056707	-4.97866132097367\\
2.67210615507944	-4.95793007643896\\
2.69688062639069	-4.93780886173202\\
2.72188479457518	-4.91827800722815\\
2.74712078927081	-4.89931849901352\\
2.77259075986048	-4.88091195781547\\
2.79829687565512	-4.86304061853907\\
2.82424132607843	-4.84568731039319\\
2.85042632085343	-4.82883543759103\\
2.87685409019059	-4.81246896060949\\
2.90352688497781	-4.79657237799419\\
2.93044697697214	-4.78113070869609\\
2.95761665899325	-4.76612947492719\\
2.98503824511873	-4.7515546855228\\
3.01271407088116	-4.73739281979828\\
3.04064649346707	-4.7236308118887\\
3.06883789191764	-4.71025603556001\\
3.09729066733141	-4.69725628948045\\
3.1260072430687	-4.68461978294144\\
3.15499006495809	-4.67233512201725\\
3.18424160150465	-4.66039129615271\\
3.21376434410028	-4.64877766516877\\
3.24356080723581	-4.63748394667547\\
3.27363352871525	-4.62650020388257\\
3.30398506987186	-4.61581683379727\\
3.33461801578636	-4.60542455579978\\
3.36553497550709	-4.59531440058652\\
3.39673858227221	-4.58547769947163\\
3.42823149373397	-4.57590607403718\\
3.46001639218511	-4.56659142612268\\
3.49209598478727	-4.55752592814469\\
3.52447300380159	-4.54870201373743\\
3.55715020682139	-4.54011236870539\\
3.59013037700707	-4.53174992227896\\
3.62341632332315	-4.52360783866471\\
3.65701088077749	-4.51567950888136\\
3.69091691066278	-4.5079585428732\\
3.72513730080021	-4.50043876189286\\
3.75967496578547	-4.493114191145\\
3.79453284723694	-4.48597905268321\\
3.82971391404628	-4.4790277585521\\
3.86522116263126	-4.47225490416737\\
3.90105761719099	-4.46565526192577\\
3.93722632996348	-4.45922377503822\\
3.97373038148561	-4.45295555157865\\
4.0105728808555	-4.4468458587417\\
4.04775696599732	-4.44089011730239\\
4.08528580392856	-4.43508389627122\\
4.12316259102975	-4.42942290773823\\
4.16139055331671	-4.42390300189973\\
4.19997294671531	-4.41852016226146\\
4.23891305733878	-4.41327050101243\\
4.27821420176762	-4.40815025456344\\
4.31787972733202	-4.40315577924478\\
4.35791301239703	-4.39828354715766\\
4.39831746665023	-4.39353014217378\\
4.43909653139217	-4.38889225607846\\
4.48025367982949	-4.38436668485164\\
4.5217924173707	-4.37995032508244\\
4.56371628192476	-4.37564017051234\\
4.6060288442024	-4.37143330870247\\
4.64873370802026	-4.3673269178206\\
4.6918345106078	-4.3633182635436\\
4.73533492291712	-4.35940469607128\\
4.7792386499356	-4.35558364724736\\
4.82354943100147	-4.35185262778423\\
4.86827104012228	-4.34820922458714\\
4.91340728629636	-4.34465109817467\\
4.95896201383721	-4.3411759801919\\
5.00493910270095	-4.33778167101272\\
5.05134246881676	-4.33446603742832\\
5.09817606442043	-4.33122701041843\\
5.14544387839093	-4.32806258300256\\
5.19314993659021	-4.3249708081681\\
5.24129830220606	-4.32194979687262\\
5.28989307609815	-4.31899771611743\\
5.33893839714735	-4.31611278709015\\
5.38843844260822	-4.31329328337332\\
5.4383974284648	-4.31053752921696\\
5.48881960978967	-4.3078438978725\\
5.5397092811064	-4.30521080998605\\
5.59107077675529	-4.30263673204849\\
5.64290847126254	-4.30012017490073\\
5.69522677971282	-4.29765969229156\\
5.74803015812535	-4.29525387948669\\
5.80132310383338	-4.29290137192674\\
5.85511015586724	-4.29060084393245\\
5.90939589534097	-4.28835100745548\\
5.96418494584246	-4.28615061087297\\
6.01948197382727	-4.28399843782428\\
6.07529168901607	-4.28189330608854\\
6.13161884479578	-4.2798340665011\\
6.18846823862439	-4.27781960190797\\
6.24584471243962	-4.27584882615635\\
6.30375315307128	-4.27392068312029\\
6.36219849265749	-4.27203414576002\\
6.42118570906476	-4.27018821521372\\
6.48071982631197	-4.26838191992055\\
6.54080591499826	-4.2666143147739\\
6.60144909273489	-4.26488448030355\\
6.66265452458115	-4.26319152188583\\
6.72442742348425	-4.26153456898079\\
6.7867730507233	-4.25991277439525\\
6.84969671635745	-4.25832531357079\\
6.91320377967813	-4.25677138389609\\
6.97729964966554	-4.25525020404226\\
7.04198978544929	-4.25376101332059\\
7.10727969677342	-4.25230307106201\\
7.17317494446562	-4.25087565601716\\
7.23968114091088	-4.24947806577665\\
7.3068039505295	-4.24810961621057\\
7.37454909025955	-4.24676964092657\\
7.44292233004376	-4.24545749074602\\
7.51192949332097	-4.24417253319736\\
7.58157645752211	-4.24291415202625\\
7.65186915457083	-4.24168174672169\\
7.72281357138865	-4.24047473205773\\
7.79441575040495	-4.23929253765019\\
7.86668179007158	-4.23813460752772\\
7.93961784538228	-4.23700039971683\\
8.01323012839689	-4.23588938584035\\
8.08752490877045	-4.23480105072881\\
8.16250851428723	-4.23373489204444\\
8.2381873313996	-4.232690419917\\
8.31456780577206	-4.23166715659154\\
8.39165644283016	-4.23066463608709\\
8.46945980831459	-4.22968240386646\\
8.54798452884041	-4.22872001651627\\
8.62723729246145	-4.22777704143723\\
8.70722484923992	-4.22685305654409\\
8.78795401182132	-4.22594764997501\\
8.86943165601471	-4.2250604198101\\
8.9516647213783	-4.22419097379851\\
9.03466021181053	-4.22333892909427\\
9.11842519614657	-4.22250391200009\\
9.20296680876042	-4.22168555771918\\
9.2882922501725	-4.22088351011462\\
9.374408787663	-4.22009742147618\\
9.46132375589077	-4.21932695229423\\
9.54904455751808	-4.21857177104045\\
9.63757866384109	-4.21783155395536\\
9.72693361542617	-4.21710598484206\\
9.81711702275219	-4.2163947548664\\
9.90813656685867	-4.21569756236297\\
10	-4.21501411264698\\
};
\addlegendentry{\footnotesize{}N=30};

\end{axis}
\end{tikzpicture}%
